Decentralized Robust Control of Coupled Multi-Agent Systems under Local Signal Temporal Logic Tasks

Motivated by the recent interest in formal methods-based control of multi-agent systems, we adopt a bottom-up approach. Each agent is subject to a local signal temporal logic task that may depend on other agents behavior. These dependencies pose control challenges since some of the tasks may be opposed to each other. We first develop a local continuous feedback control law and identify conditions under which this control law guarantees satisfaction of the local tasks. If these conditions do not hold, we propose to use the developed control law in combination with an online detection & repair scheme, expressed as a local hybrid system. After detection of a critical event, a three-stage procedure is initiated to resolve the problem. The theoretical results are illustrated in simulations.

==> figures/agent1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale=0.34]

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=15,
xlabel={Time (s)},
xmajorgrids,
ymin=-32.5,
ymax=10,
ymajorgrids,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
title style={font=\huge},xlabel style={font=\huge},ylabel style={font=\huge},legend style={font=\huge},ticklabel style={font=\huge},
]
\node[text width=8cm] at (70,350) {\huge{First jump induced by $\mathcal{D}_{1,1}^\prime$}};
\draw (2,340) -- (25,350);
\node[text width=10cm] at (90,250) {\huge{Remaining jumps induced by $\mathcal{D}_{1,3}^\prime$}};
\draw (2,320) -- (35,260);
\draw (2,310) -- (35,259);
 \node[text width=3cm] at (25,270) 
    {\begin{Huge} \rotatebox{-58}{$\ddots$} \end{Huge}};
\draw (5.5,247) -- (35,251);
\draw (6.5,233) -- (35,250);
\draw (8.5,218) -- (35,249);
 \node[text width=3cm] at (32,200) 
    {\begin{Huge} \rotatebox{-25}{$\ddots$} \end{Huge}};
\draw (26,113) -- (38,240);
\draw (29,101) -- (39,240);
 \node[text width=3cm] at (52,150) 
    {\begin{Huge} \rotatebox{0}{$\ddots$} \end{Huge}};
\node[text width=6cm] at (35,400) {\huge{$\rho^{\text{max}}_1$}};
\node[text width=6cm] at (40,37) {\huge{$-\gamma_1(t)+\rho^{\text{max}}_1$}};
\addplot [color=black,solid,line width=1.5pt]
  table[row sep=crcr]{%
0.024	3.09733082759215\\
0.049	1.86978200814503\\
0.074	0.805680276773285\\
0.099	-0.103020776590804\\
0.124	-0.976475195863602\\
0.149	-1.73485669494141\\
0.174	-2.46446905256592\\
0.199	-3.12326659836839\\
0.224	-3.76264922548851\\
0.249	-4.32648819194772\\
0.274	-4.89008881114522\\
0.299	-5.40525803320857\\
0.324	-5.8711057816439\\
0.349	-6.33928567283487\\
0.374	-6.772066832267\\
0.399	-7.17275708456997\\
0.424	-7.55651534906466\\
0.449	-7.93009464261336\\
0.474	-8.28121623168567\\
0.499	-8.61217651771875\\
0.524	-8.92627226492909\\
0.549	-9.23953497786936\\
0.574	-9.53799654088277\\
0.599	-9.82304732092919\\
0.624	-10.0960085726003\\
0.649	-10.3570072843554\\
0.674	-10.6185549234464\\
0.699	-10.871548237147\\
0.724	-11.1159910622356\\
0.749	-11.3526471516462\\
0.774	-11.5821966028404\\
0.799	-11.804928473075\\
0.824	-12.0256147813379\\
0.849	-12.2435414936228\\
0.874	-12.4560438763531\\
0.899	-12.6634876226107\\
0.924	-12.866244276559\\
0.949	-13.0646371082075\\
0.974	-13.2588339118574\\
0.999	-13.4501749008361\\
1.024	-13.6414962571015\\
1.049	-13.8291905023865\\
1.074	-14.0134070167141\\
1.099	-14.194323849007\\
1.124	-14.3721187983572\\
1.149	-14.5469447118481\\
1.174	-14.7188858372101\\
1.199	-14.8877434020499\\
1.224	-15.0576504915716\\
1.249	-15.2248897721009\\
1.274	-15.3895145248094\\
1.299	-15.551609103942\\
1.324	-15.7112698166787\\
1.349	-15.868591217501\\
1.374	-16.0236544144393\\
1.399	-16.1765085103094\\
1.424	-16.3270862154979\\
1.449	-16.4768155455437\\
1.474	-16.625862490503\\
1.499	-16.7727982994306\\
1.524	-16.917658910273\\
1.549	-17.0604978972241\\
1.574	-17.2013757176643\\
1.599	-17.3403523291237\\
1.624	-17.4774814559025\\
1.649	-17.6128037400451\\
1.674	-17.7463291139814\\
1.699	-17.8778915581041\\
1.724	-18.0095999077587\\
1.749	-18.1397961926845\\
1.774	-18.2682481923641\\
1.799	-18.3949854708006\\
1.824	-18.5200474866429\\
1.849	-18.6434775759217\\
1.874	-18.7653189708263\\
1.899	-18.8856120755535\\
1.924	-19.0043922031679\\
1.949	-19.1216864459109\\
1.974	-19.2375053105035\\
1.999	-19.3517950611072\\
2.024	-19.4654131782243\\
2.049	-19.5782862583194\\
2.074	-19.6897097469788\\
2.099	-19.7997012795108\\
2.124	-19.9082872979896\\
2.149	-20.0154985186694\\
2.174	-20.1213669577522\\
2.199	-20.2259240298831\\
2.224	-20.3291993457761\\
2.249	-20.431219898168\\
2.274	-20.5320093083512\\
2.299	-20.631586577235\\
2.324	-20.7299626638388\\
2.349	-20.8271254362754\\
2.374	-20.9231818020008\\
2.399	-21.018979521298\\
2.424	-21.1135938150784\\
2.449	-21.2070338540245\\
2.474	-21.299316410719\\
2.499	-21.390462397342\\
2.524	-21.4804945641906\\
2.549	-21.5694360170258\\
2.574	-21.6573092993889\\
2.599	-21.7441358538334\\
2.624	-21.8299357243145\\
2.649	-21.9147273928672\\
2.674	-21.9985276547776\\
2.699	-22.081351413046\\
2.724	-22.1632111552137\\
2.749	-22.2441153796624\\
2.774	-22.3240623254973\\
2.799	-22.4030360084025\\
2.824	-22.4817355607083\\
2.849	-22.55949377387\\
2.874	-22.6363174836372\\
2.899	-22.71221845639\\
2.924	-22.787211228807\\
2.949	-22.861311665374\\
2.974	-22.934536022102\\
2.999	-23.0069003622839\\
3.024	-23.0784202129214\\
3.049	-23.1491103820081\\
3.074	-23.2189848798822\\
3.099	-23.2880569043919\\
3.124	-23.356338861112\\
3.149	-23.4238423971656\\
3.174	-23.4905784304648\\
3.199	-23.5565571539974\\
3.224	-23.6217879817799\\
3.249	-23.686279360179\\
3.274	-23.7500382162732\\
3.299	-23.8130681009136\\
3.324	-23.8753585295973\\
3.349	-23.9371480942896\\
3.374	-23.9983912158967\\
3.399	-24.0589210581953\\
3.424	-24.1187444936945\\
3.449	-24.177870606619\\
3.474	-24.2363096804687\\
3.499	-24.2940725276061\\
3.524	-24.3511700582865\\
3.549	-24.4076130151469\\
3.574	-24.463411820237\\
3.599	-24.5185764970681\\
3.624	-24.5731166413298\\
3.649	-24.6270414219851\\
3.674	-24.6803596002186\\
3.699	-24.7330795577924\\
3.724	-24.7852093292164\\
3.749	-24.8367566340877\\
3.774	-24.8877289072379\\
3.799	-24.9381333250916\\
3.824	-24.9879768269616\\
3.849	-25.0372661298516\\
3.874	-25.0860077344861\\
3.899	-25.1342079180739\\
3.924	-25.1818727038327\\
3.949	-25.2290077824928\\
3.974	-25.2756183139387\\
3.999	-25.3217083430742\\
4.024	-25.3672782545406\\
4.049	-25.4123770412854\\
4.074	-25.4571139401787\\
4.099	-25.5013447470526\\
4.124	-25.5450735018238\\
4.149	-25.5883056561295\\
4.174	-25.6310474777938\\
4.199	-25.6733056499617\\
4.224	-25.7150870082039\\
4.249	-25.7563983734176\\
4.274	-25.7972464504155\\
4.299	-25.8376377708685\\
4.324	-25.8775786655988\\
4.349	-25.9170752557761\\
4.374	-25.9561334558251\\
4.399	-25.9947589831618\\
4.424	-26.0329573715042\\
4.449	-26.0707339856381\\
4.474	-26.1080940363055\\
4.499	-26.1450425944155\\
4.524	-26.1815846041381\\
4.549	-26.2177248946759\\
4.574	-26.2534681906572\\
4.599	-26.2888191211873\\
4.624	-26.323782227643\\
4.649	-26.3583619703214\\
4.674	-26.3925627340616\\
4.699	-26.4263888329485\\
4.724	-26.4598445142011\\
4.749	-26.4929339613215\\
4.774	-26.5256612965589\\
4.799	-26.5580305827026\\
4.824	-26.5900458241695\\
4.849	-26.6217109672671\\
4.874	-26.653029899375\\
4.899	-26.6840064465304\\
4.924	-26.7146443683815\\
4.949	-26.744947348318\\
4.974	-26.7749189737305\\
4.999	-26.8045626931889\\
5.024	-26.8338817086899\\
5.049	-26.8628786207691\\
5.074	-26.8915531328685\\
5.099	-26.9199622121984\\
5.124	-26.9480794319528\\
5.149	-26.975885972873\\
5.174	-27.0033846503341\\
5.199	-27.0305787632495\\
5.224	-27.0574718856411\\
5.249	-27.0840677269484\\
5.274	-27.110370040386\\
5.299	-27.136382564535\\
5.324	-27.162108987669\\
5.349	-27.1875529274158\\
5.374	-27.2127179205829\\
5.399	-27.2376074195536\\
5.424	-27.2622247927902\\
5.449	-27.2865733277692\\
5.474	-27.3106562352328\\
5.499	-27.3344766540271\\
5.524	-27.3580376560617\\
5.549	-27.3813422511126\\
5.574	-27.4043933913052\\
5.599	-27.427193975202\\
5.624	-27.4497468514652\\
5.649	-27.4720548221008\\
5.674	-27.494120645308\\
5.699	-27.5159470379668\\
5.724	-27.5375366778023\\
5.749	-27.5588922052647\\
5.774	-27.5800162251611\\
5.799	-27.6009113080743\\
5.824	-27.6215799915985\\
5.849	-27.6420247814203\\
5.874	-27.6622481522677\\
5.899	-27.6822525487487\\
5.924	-27.7020403860962\\
5.949	-27.7216140508351\\
5.974	-27.7409759013834\\
5.999	-27.7601282685988\\
6.024	-27.7790734562791\\
6.049	-27.7978137416238\\
6.074	-27.8163513756637\\
6.099	-27.8346885836634\\
6.124	-27.8528275655003\\
6.149	-27.8707704960248\\
6.174	-27.8885195254036\\
6.199	-27.9060767794489\\
6.224	-27.9234443599359\\
6.249	-27.9406243449088\\
6.274	-27.9576187889783\\
6.299	-27.9744297236108\\
6.324	-27.99105915741\\
6.349	-28.0075090763917\\
6.374	-28.0237814442529\\
6.399	-28.0398782026349\\
6.424	-28.0558012713808\\
6.449	-28.0715525487881\\
6.474	-28.0871339118554\\
6.499	-28.1025472165247\\
6.524	-28.1177942979178\\
6.549	-28.1328769705669\\
6.574	-28.147797028639\\
6.599	-28.1625562461535\\
6.624	-28.1771563771921\\
6.649	-28.1915991560977\\
6.674	-28.2058862976634\\
6.699	-28.2200194973038\\
6.724	-28.2340004312084\\
6.749	-28.2478307564651\\
6.774	-28.2615121111443\\
6.799	-28.2750461143232\\
6.824	-28.2884343660165\\
6.849	-28.3016784469567\\
6.874	-28.3147799181123\\
6.899	-28.3277403197278\\
6.924	-28.3405611694064\\
6.949	-28.3532439580681\\
6.974	-28.3657901404041\\
6.999	-28.3782011072966\\
7.024	-28.3904780649143\\
7.049	-28.4026250369762\\
7.074	-28.4146495114761\\
7.099	-28.4265442963692\\
7.124	-28.4383105431694\\
7.149	-28.4499495257722\\
7.174	-28.4614625914001\\
7.199	-28.4728511261434\\
7.224	-28.4841165318757\\
7.249	-28.4952602110777\\
7.274	-28.5062835571154\\
7.299	-28.5171879482485\\
7.324	-28.5279747441578\\
7.349	-28.5386452841484\\
7.374	-28.5492008864455\\
7.399	-28.5596428481815\\
7.424	-28.5699724458027\\
7.449	-28.5801909357129\\
7.474	-28.5902995550326\\
7.499	-28.600299522399\\
7.524	-28.6101920387556\\
7.549	-28.6199782881063\\
7.574	-28.6296594382168\\
7.599	-28.6392366412571\\
7.624	-28.6487110343851\\
7.649	-28.6580837402721\\
7.674	-28.6673558675749\\
7.699	-28.6765285113595\\
7.724	-28.6856027534808\\
7.749	-28.6945796629244\\
7.774	-28.7034602961149\\
7.799	-28.7122456971948\\
7.824	-28.7209368982785\\
7.849	-28.7295349196849\\
7.874	-28.7380407701514\\
7.899	-28.7464554470317\\
7.924	-28.7547799364806\\
7.949	-28.7630152136266\\
7.974	-28.7711622427355\\
7.999	-28.7792219773641\\
8.024	-28.7871953605077\\
8.049	-28.7950833247413\\
8.074	-28.8028867923539\\
8.099	-28.81060667548\\
8.124	-28.8182438762253\\
8.149	-28.8257992867899\\
8.174	-28.8332737895871\\
8.199	-28.8406682573604\\
8.224	-28.8479835532973\\
8.249	-28.8552205311406\\
8.274	-28.8623800352981\\
8.299	-28.8694629009497\\
8.324	-28.8764699541533\\
8.349	-28.8834020119483\\
8.374	-28.8902598824581\\
8.399	-28.897044364991\\
8.424	-28.903756250139\\
8.449	-28.9103963198765\\
8.474	-28.916965347656\\
8.499	-28.9234640985043\\
8.524	-28.9298933291163\\
8.549	-28.936253787948\\
8.574	-28.9425462153082\\
8.599	-28.9487713434492\\
8.624	-28.9549298966567\\
8.649	-28.961022591338\\
8.674	-28.9670501361096\\
8.699	-28.9730132318834\\
8.724	-28.9789125719524\\
8.749	-28.9847488420751\\
8.774	-28.9905227205587\\
8.799	-28.9962348783418\\
8.824	-29.0018859790759\\
8.849	-29.0074766792056\\
8.874	-29.013007628049\\
8.899	-29.0184794678756\\
8.924	-29.0238928339848\\
8.949	-29.0292483547824\\
8.974	-29.0345466518568\\
8.999	-29.0397883400545\\
9.024	-29.0449740275541\\
9.049	-29.0501043159397\\
9.074	-29.055179800274\\
9.099	-29.0602010691696\\
9.124	-29.0651687048606\\
9.149	-29.0700832832725\\
9.174	-29.0749453740915\\
9.199	-29.0797555408335\\
9.224	-29.0845143409115\\
9.249	-29.0892223257031\\
9.274	-29.0938800406169\\
9.299	-29.0984880251575\\
9.324	-29.103046812991\\
9.349	-29.1075569320088\\
9.374	-29.112018904391\\
9.399	-29.1164332466691\\
9.424	-29.1208004697882\\
9.449	-29.1251210791677\\
9.474	-29.1293955747626\\
9.499	-29.1336244511229\\
9.524	-29.1378081974533\\
9.549	-29.1419472976711\\
9.574	-29.1460422304646\\
9.599	-29.1500934693505\\
9.624	-29.15410148273\\
9.649	-29.1580667339452\\
9.674	-29.1619896813342\\
9.699	-29.1658707782862\\
9.724	-29.1697104732951\\
9.749	-29.1735092100136\\
9.774	-29.1772674273056\\
9.799	-29.1809855592988\\
9.824	-29.1846640354367\\
9.849	-29.188303280529\\
9.874	-29.1919037148032\\
9.899	-29.1954657539536\\
9.924	-29.1989898091918\\
9.949	-29.2024762872947\\
9.974	-29.2059255906534\\
9.999	-29.2093381173211\\
10.024	-29.2127142610602\\
10.049	-29.216054411389\\
10.074	-29.2193589536281\\
10.099	-29.2226282689461\\
10.124	-29.2258627344051\\
10.149	-29.229062723005\\
10.174	-29.232228603728\\
10.199	-29.2353607415822\\
10.224	-29.2384594976451\\
10.249	-29.241525229106\\
10.274	-29.244558289309\\
10.299	-29.2475590277938\\
10.324	-29.250527790338\\
10.349	-29.2534649189977\\
10.374	-29.2563707521478\\
10.399	-29.2592456245221\\
10.424	-29.2620898672531\\
10.449	-29.2649038079108\\
10.474	-29.2676877705417\\
10.499	-29.2704420757068\\
10.524	-29.2731670405197\\
10.549	-29.2758629786838\\
10.574	-29.2785302005295\\
10.599	-29.2811690130507\\
10.624	-29.2837797199413\\
10.649	-29.2863626216305\\
10.674	-29.2889180153185\\
10.699	-29.2914461950116\\
10.724	-29.2939474515567\\
10.749	-29.2964220726756\\
10.774	-29.298870342999\\
10.799	-29.3012925440995\\
10.824	-29.3036889545256\\
10.849	-29.3060598498336\\
10.874	-29.3084055026206\\
10.899	-29.3107261825564\\
10.924	-29.3130221564149\\
10.949	-29.315293688106\\
10.974	-29.3175410387061\\
10.999	-29.3197644664892\\
11.024	-29.3219642269567\\
11.049	-29.3241405728681\\
11.074	-29.3262937542701\\
11.099	-29.328424018526\\
11.124	-29.3305316103451\\
11.149	-29.3326167718111\\
11.174	-29.3346797424104\\
11.199	-29.3367207590605\\
11.224	-29.3387400561374\\
11.249	-29.3407378655037\\
11.274	-29.3427144165347\\
11.299	-29.3446699361465\\
11.324	-29.3466046488216\\
11.349	-29.3485187766357\\
11.374	-29.3504125392835\\
11.399	-29.3522861541045\\
11.424	-29.3541398361085\\
11.449	-29.3559737980004\\
11.474	-29.3577882502055\\
11.499	-29.359583400894\\
11.524	-29.3613594560051\\
11.549	-29.3631166192714\\
11.574	-29.3648550922424\\
11.599	-29.3665750743084\\
11.624	-29.3682767627234\\
11.649	-29.3699603526284\\
11.674	-29.3716260370741\\
11.699	-29.3732740070436\\
11.724	-29.3749044514743\\
11.749	-29.3765175572804\\
11.774	-29.3781135093745\\
11.799	-29.379692490689\\
11.824	-29.3812546821977\\
11.849	-29.3828002629369\\
11.874	-29.3843294100261\\
11.899	-29.3858422986888\\
11.924	-29.3873391022729\\
11.949	-29.3888199922706\\
11.974	-29.390285138339\\
11.999	-29.3917347083192\\
12.024	-29.3931688682564\\
12.049	-29.3945877824187\\
12.074	-29.3959916133168\\
12.099	-29.3973805217225\\
12.124	-29.3987546666875\\
12.149	-29.4001142055621\\
12.174	-29.401459294013\\
12.199	-29.4027900860422\\
12.224	-29.4041067340042\\
12.249	-29.4054093886241\\
12.274	-29.4066981990149\\
12.299	-29.4079733126952\\
12.324	-29.4092348756057\\
12.349	-29.4104830321269\\
12.374	-29.4117179250955\\
12.399	-29.4129396958208\\
12.424	-29.4141484841015\\
12.449	-29.4153444282419\\
12.474	-29.4165276650676\\
12.499	-29.4176983299418\\
12.524	-29.4188565567806\\
12.549	-29.4200024780692\\
12.574	-29.4211362248765\\
12.599	-29.4222579268708\\
12.624	-29.4233677123346\\
12.649	-29.4244657081798\\
12.674	-29.4255520399622\\
12.699	-29.4266268318958\\
12.724	-29.4276902068677\\
12.749	-29.4287422864522\\
12.774	-29.4297831909247\\
12.799	-29.4308130392757\\
12.824	-29.4318319492247\\
12.849	-29.4328400372339\\
12.874	-29.4338374185216\\
12.899	-29.4348242070752\\
12.924	-29.4358005156652\\
12.949	-29.4367664558574\\
12.974	-29.4377221380266\\
12.999	-29.4386676713686\\
13.024	-29.4396031639135\\
13.049	-29.4405287225379\\
13.074	-29.4414444529773\\
13.099	-29.4423504598383\\
13.124	-29.4432468466107\\
13.149	-29.4441337156798\\
13.174	-29.4450111683377\\
13.199	-29.4458793047954\\
13.224	-29.4467382241942\\
13.249	-29.4475880246175\\
13.274	-29.4484288031015\\
13.299	-29.4492606556471\\
13.324	-29.4500836772305\\
13.349	-29.4508979618146\\
13.374	-29.4517036023595\\
13.399	-29.4525006908333\\
13.424	-29.4532893182231\\
13.449	-29.4540695745449\\
13.474	-29.4548415488545\\
13.499	-29.4556053292576\\
13.524	-29.45636100292\\
13.549	-29.4571086560774\\
13.574	-29.4578483740461\\
13.599	-29.4585802412318\\
13.624	-29.4593043411404\\
13.649	-29.4600207563868\\
13.674	-29.4607295687049\\
13.699	-29.4614308589569\\
13.724	-29.4621247071428\\
13.749	-29.4628111924092\\
13.774	-29.4634903930588\\
13.799	-29.4641623865595\\
13.824	-29.464827249553\\
13.849	-29.4654850578638\\
13.874	-29.4661358865081\\
13.899	-29.4667798097022\\
13.924	-29.4674169008712\\
13.949	-29.4680472326575\\
13.974	-29.468670876929\\
13.999	-29.4692879047875\\
14.024	-29.469898386577\\
14.049	-29.4705023918916\\
14.074	-29.4710999895837\\
14.099	-29.4716912477716\\
14.124	-29.472276233848\\
14.149	-29.472855014487\\
14.174	-29.4734276556523\\
14.199	-29.4739942226047\\
14.224	-29.4745547799095\\
14.249	-29.4751093914439\\
14.274	-29.4756581204045\\
14.299	-29.4762010293146\\
14.324	-29.4767381800313\\
14.349	-29.4772696337525\\
14.374	-29.4777954510243\\
14.399	-29.4783156917477\\
14.424	-29.4788304151855\\
14.449	-29.4793396799691\\
14.474	-29.4798435441055\\
14.499	-29.4803420649836\\
14.524	-29.4808352993813\\
14.549	-29.4813233034713\\
14.574	-29.4818061328283\\
14.599	-29.4822838424351\\
14.624	-29.4827564866886\\
14.649	-29.4832241194068\\
14.674	-29.4836867938342\\
14.699	-29.4841445626485\\
14.724	-29.4845974779662\\
14.749	-29.485045591349\\
14.774	-29.4854889538096\\
14.799	-29.4859276158173\\
14.824	-29.4863616273043\\
14.849	-29.4867910376708\\
14.874	-29.4872158957913\\
14.899	-29.4876362500199\\
14.924	-29.4880521481959\\
14.949	-29.4884636376492\\
14.974	-29.4888707652059\\
14.999	-29.4892735771938\\
};
\addlegendentry{\huge $\rho^{\psi_1}(\boldsymbol{x}_{\phi_1}(t))$};

\addplot [color=black,dotted,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.024	5.67242870554085\\
0.049	5.67242870554085\\
0.074	6.36061672867042\\
0.099	6.52220681644208\\
0.124	6.52220681644208\\
0.149	9.10446798989374\\
0.174	9.10446798989374\\
0.199	9.26390424568896\\
0.224	9.26390424568896\\
0.249	9.26390424568896\\
0.274	9.2639231012215\\
0.299	9.2639231012215\\
0.324	9.29963743458861\\
0.349	9.29963743458861\\
0.374	9.29963743458861\\
0.399	9.29963743458861\\
0.424	9.29992797551287\\
0.449	9.29992797551287\\
0.474	9.29992797551287\\
0.499	9.29992797551287\\
0.524	9.29999285895134\\
0.549	9.29999285895134\\
0.574	9.29999285895134\\
0.599	9.29999285895134\\
0.624	9.29999285895134\\
0.649	9.29999285895134\\
0.674	9.29999813361761\\
0.699	9.29999813361761\\
0.724	9.29999813361761\\
0.749	9.29999813361761\\
0.774	9.29999813361761\\
0.799	9.29999813361761\\
0.824	9.2999993774051\\
0.849	9.2999993774051\\
0.874	9.2999993774051\\
0.899	9.2999993774051\\
0.924	9.2999993774051\\
0.949	9.2999993774051\\
0.974	9.2999993774051\\
0.999	9.29999978890581\\
1.024	9.29999978890581\\
1.049	9.29999978890581\\
1.074	9.29999978890581\\
1.099	9.29999978890581\\
1.124	9.29999978890581\\
1.149	9.29999978890581\\
1.174	9.29999978890581\\
1.199	9.29999999626431\\
1.224	9.29999999626431\\
1.249	9.29999999626431\\
1.274	9.29999999626431\\
1.299	9.29999999626431\\
1.324	9.29999999626431\\
1.349	9.29999999626431\\
1.374	9.29999999626431\\
1.399	9.29999999626431\\
1.424	9.29999999626431\\
1.449	9.2999999997322\\
1.474	9.2999999997322\\
1.499	9.2999999997322\\
1.524	9.2999999997322\\
1.549	9.2999999997322\\
1.574	9.2999999997322\\
1.599	9.2999999997322\\
1.624	9.2999999997322\\
1.649	9.2999999997322\\
1.674	9.2999999997322\\
1.699	9.2999999997322\\
1.724	9.29999999976457\\
1.749	9.29999999976457\\
1.774	9.29999999976457\\
1.799	9.29999999976457\\
1.824	9.29999999976457\\
1.849	9.29999999976457\\
1.874	9.29999999976457\\
1.899	9.29999999976457\\
1.924	9.29999999976457\\
1.949	9.29999999976457\\
1.974	9.29999999976457\\
1.999	9.29999999976457\\
2.024	9.29999999991286\\
2.049	9.29999999991286\\
2.074	9.29999999991286\\
2.099	9.29999999991286\\
2.124	9.29999999991286\\
2.149	9.29999999991286\\
2.174	9.29999999991286\\
2.199	9.29999999991286\\
2.224	9.29999999991286\\
2.249	9.29999999991286\\
2.274	9.29999999991286\\
2.299	9.29999999991286\\
2.324	9.29999999991286\\
2.349	9.29999999991286\\
2.374	9.29999999992359\\
2.399	9.29999999992359\\
2.424	9.29999999992359\\
2.449	9.29999999992359\\
2.474	9.29999999992359\\
2.499	9.29999999992359\\
2.524	9.29999999992359\\
2.549	9.29999999992359\\
2.574	9.29999999992359\\
2.599	9.29999999992359\\
2.624	9.29999999992359\\
2.649	9.29999999992359\\
2.674	9.29999999992359\\
2.699	9.29999999992359\\
2.724	9.29999999992359\\
2.749	9.29999999992359\\
2.774	9.29999999992359\\
2.799	9.29999999993804\\
2.824	9.29999999993804\\
2.849	9.29999999993804\\
2.874	9.29999999993804\\
2.899	9.29999999993804\\
2.924	9.29999999993804\\
2.949	9.29999999993804\\
2.974	9.29999999993804\\
2.999	9.29999999993804\\
3.024	9.29999999993804\\
3.049	9.29999999993804\\
3.074	9.29999999993804\\
3.099	9.29999999993804\\
3.124	9.29999999993804\\
3.149	9.29999999993804\\
3.174	9.29999999993804\\
3.199	9.29999999993804\\
3.224	9.29999999993804\\
3.249	9.29999999993804\\
3.274	9.29999999993804\\
3.299	9.29999999993804\\
3.324	9.29999999993804\\
3.349	9.2999999999555\\
3.374	9.2999999999555\\
3.399	9.2999999999555\\
3.424	9.2999999999555\\
3.449	9.2999999999555\\
3.474	9.2999999999555\\
3.499	9.2999999999555\\
3.524	9.2999999999555\\
3.549	9.2999999999555\\
3.574	9.2999999999555\\
3.599	9.2999999999555\\
3.624	9.2999999999555\\
3.649	9.2999999999555\\
3.674	9.2999999999555\\
3.699	9.2999999999555\\
3.724	9.2999999999555\\
3.749	9.2999999999555\\
3.774	9.2999999999555\\
3.799	9.2999999999555\\
3.824	9.2999999999555\\
3.849	9.2999999999555\\
3.874	9.2999999999555\\
3.899	9.2999999999555\\
3.924	9.2999999999555\\
3.949	9.2999999999555\\
3.974	9.2999999999555\\
3.999	9.2999999999555\\
4.024	9.2999999999555\\
4.049	9.29999999997771\\
4.074	9.29999999997771\\
4.099	9.29999999997771\\
4.124	9.29999999997771\\
4.149	9.29999999997771\\
4.174	9.29999999997771\\
4.199	9.29999999997771\\
4.224	9.29999999997771\\
4.249	9.29999999997771\\
4.274	9.29999999997771\\
4.299	9.29999999997771\\
4.324	9.29999999997771\\
4.349	9.29999999997771\\
4.374	9.29999999997771\\
4.399	9.29999999997771\\
4.424	9.29999999997771\\
4.449	9.29999999997771\\
4.474	9.29999999997771\\
4.499	9.29999999997771\\
4.524	9.29999999997771\\
4.549	9.29999999997771\\
4.574	9.29999999997771\\
4.599	9.29999999997771\\
4.624	9.29999999997771\\
4.649	9.29999999997771\\
4.674	9.29999999997771\\
4.699	9.29999999997771\\
4.724	9.29999999997771\\
4.749	9.29999999997771\\
4.774	9.29999999997771\\
4.799	9.29999999997771\\
4.824	9.29999999997771\\
4.849	9.29999999997771\\
4.874	9.29999999997771\\
4.899	9.29999999997771\\
4.924	9.29999999997771\\
4.949	9.29999999997771\\
4.974	9.29999999997771\\
4.999	9.29999999997771\\
5.024	9.29999999997771\\
5.049	9.29999999997771\\
5.074	9.29999999997771\\
5.099	9.29999999998047\\
5.124	9.29999999998047\\
5.149	9.29999999998047\\
5.174	9.29999999998047\\
5.199	9.29999999998047\\
5.224	9.29999999998047\\
5.249	9.29999999998047\\
5.274	9.29999999998047\\
5.299	9.29999999998047\\
5.324	9.29999999998047\\
5.349	9.29999999998047\\
5.374	9.29999999998047\\
5.399	9.29999999998047\\
5.424	9.29999999998047\\
5.449	9.29999999998047\\
5.474	9.29999999998047\\
5.499	9.29999999998047\\
5.524	9.29999999998047\\
5.549	9.29999999998047\\
5.574	9.29999999998047\\
5.599	9.29999999998047\\
5.624	9.29999999998047\\
5.649	9.29999999998047\\
5.674	9.29999999998047\\
5.699	9.29999999998047\\
5.724	9.29999999998047\\
5.749	9.29999999998047\\
5.774	9.29999999998047\\
5.799	9.29999999998047\\
5.824	9.29999999998047\\
5.849	9.29999999998047\\
5.874	9.29999999998047\\
5.899	9.29999999998047\\
5.924	9.29999999998047\\
5.949	9.29999999998047\\
5.974	9.29999999998047\\
5.999	9.29999999998047\\
6.024	9.29999999998047\\
6.049	9.29999999998047\\
6.074	9.29999999998047\\
6.099	9.29999999998047\\
6.124	9.29999999998047\\
6.149	9.29999999998047\\
6.174	9.29999999998047\\
6.199	9.29999999998047\\
6.224	9.29999999998047\\
6.249	9.29999999998047\\
6.274	9.29999999998047\\
6.299	9.29999999998047\\
6.324	9.29999999998047\\
6.349	9.29999999998047\\
6.374	9.29999999998047\\
6.399	9.29999999998047\\
6.424	9.29999999998047\\
6.449	9.29999999998047\\
6.474	9.29999999998047\\
6.499	9.29999999998047\\
6.524	9.29999999998047\\
6.549	9.29999999998047\\
6.574	9.29999999998047\\
6.599	9.29999999998047\\
6.624	9.29999999998047\\
6.649	9.29999999998047\\
6.674	9.29999999998047\\
6.699	9.29999999998047\\
6.724	9.29999999998047\\
6.749	9.29999999998047\\
6.774	9.29999999998047\\
6.799	9.29999999998047\\
6.824	9.29999999998047\\
6.849	9.29999999998047\\
6.874	9.29999999998047\\
6.899	9.29999999998047\\
6.924	9.29999999998047\\
6.949	9.29999999998047\\
6.974	9.29999999998047\\
6.999	9.29999999998047\\
7.024	9.29999999998047\\
7.049	9.29999999998575\\
7.074	9.29999999998575\\
7.099	9.29999999998575\\
7.124	9.29999999998575\\
7.149	9.29999999998575\\
7.174	9.29999999998575\\
7.199	9.29999999998575\\
7.224	9.29999999998575\\
7.249	9.29999999998575\\
7.274	9.29999999998575\\
7.299	9.29999999998575\\
7.324	9.29999999998575\\
7.349	9.29999999998575\\
7.374	9.29999999998575\\
7.399	9.29999999998575\\
7.424	9.29999999998575\\
7.449	9.29999999998575\\
7.474	9.29999999998575\\
7.499	9.29999999998575\\
7.524	9.29999999998575\\
7.549	9.29999999998575\\
7.574	9.29999999998575\\
7.599	9.29999999998575\\
7.624	9.29999999998575\\
7.649	9.29999999998575\\
7.674	9.29999999998575\\
7.699	9.29999999998575\\
7.724	9.29999999998575\\
7.749	9.29999999998575\\
7.774	9.29999999998575\\
7.799	9.29999999998575\\
7.824	9.29999999998575\\
7.849	9.29999999998575\\
7.874	9.29999999998575\\
7.899	9.29999999998575\\
7.924	9.29999999998575\\
7.949	9.29999999998575\\
7.974	9.29999999998575\\
7.999	9.29999999998575\\
8.024	9.29999999998575\\
8.049	9.29999999998575\\
8.074	9.29999999998575\\
8.099	9.29999999998575\\
8.124	9.29999999998575\\
8.149	9.29999999998575\\
8.174	9.29999999998575\\
8.199	9.29999999998575\\
8.224	9.29999999998575\\
8.249	9.29999999998575\\
8.274	9.29999999998575\\
8.299	9.29999999998575\\
8.324	9.29999999998575\\
8.349	9.29999999998575\\
8.374	9.29999999998575\\
8.399	9.29999999998575\\
8.424	9.29999999998575\\
8.449	9.29999999998575\\
8.474	9.29999999998575\\
8.499	9.29999999998575\\
8.524	9.29999999998575\\
8.549	9.29999999998575\\
8.574	9.29999999998575\\
8.599	9.29999999998575\\
8.624	9.29999999998575\\
8.649	9.29999999998575\\
8.674	9.29999999998575\\
8.699	9.29999999998575\\
8.724	9.29999999998575\\
8.749	9.29999999998575\\
8.774	9.29999999998575\\
8.799	9.29999999998575\\
8.824	9.29999999998575\\
8.849	9.29999999998575\\
8.874	9.29999999998575\\
8.899	9.29999999998575\\
8.924	9.29999999998575\\
8.949	9.29999999998575\\
8.974	9.29999999998575\\
8.999	9.29999999998575\\
9.024	9.29999999998575\\
9.049	9.29999999998575\\
9.074	9.29999999998575\\
9.099	9.29999999998575\\
9.124	9.29999999998575\\
9.149	9.29999999998575\\
9.174	9.29999999998575\\
9.199	9.29999999998575\\
9.224	9.29999999998575\\
9.249	9.29999999998575\\
9.274	9.29999999998575\\
9.299	9.29999999998575\\
9.324	9.29999999998575\\
9.349	9.29999999998575\\
9.374	9.29999999998575\\
9.399	9.29999999998575\\
9.424	9.29999999998575\\
9.449	9.29999999998575\\
9.474	9.29999999998575\\
9.499	9.29999999998575\\
9.524	9.29999999998575\\
9.549	9.29999999998575\\
9.574	9.29999999998575\\
9.599	9.29999999998575\\
9.624	9.29999999998575\\
9.649	9.29999999998575\\
9.674	9.29999999998575\\
9.699	9.29999999998575\\
9.724	9.29999999998575\\
9.749	9.29999999998575\\
9.774	9.29999999998575\\
9.799	9.29999999998575\\
9.824	9.29999999998575\\
9.849	9.29999999998575\\
9.874	9.29999999998575\\
9.899	9.29999999998575\\
9.924	9.29999999998575\\
9.949	9.29999999998575\\
9.974	9.29999999998575\\
9.999	9.29999999998575\\
10.024	9.29999999998575\\
10.049	9.29999999998575\\
10.074	9.29999999998575\\
10.099	9.29999999998575\\
10.124	9.29999999998575\\
10.149	9.29999999998575\\
10.174	9.29999999998575\\
10.199	9.29999999998575\\
10.224	9.29999999998575\\
10.249	9.29999999998575\\
10.274	9.29999999998575\\
10.299	9.29999999998575\\
10.324	9.29999999998575\\
10.349	9.29999999998575\\
10.374	9.29999999998575\\
10.399	9.29999999998575\\
10.424	9.29999999998575\\
10.449	9.29999999998575\\
10.474	9.29999999998575\\
10.499	9.29999999998575\\
10.524	9.29999999998575\\
10.549	9.29999999998575\\
10.574	9.29999999998575\\
10.599	9.29999999998575\\
10.624	9.29999999998575\\
10.649	9.29999999998575\\
10.674	9.29999999998575\\
10.699	9.29999999998575\\
10.724	9.29999999998575\\
10.749	9.29999999998575\\
10.774	9.29999999998575\\
10.799	9.29999999998575\\
10.824	9.29999999998575\\
10.849	9.29999999998575\\
10.874	9.29999999998575\\
10.899	9.29999999998575\\
10.924	9.29999999998575\\
10.949	9.29999999998575\\
10.974	9.29999999998575\\
10.999	9.29999999998575\\
11.024	9.29999999998575\\
11.049	9.29999999998575\\
11.074	9.29999999998575\\
11.099	9.29999999998575\\
11.124	9.29999999998575\\
11.149	9.29999999998575\\
11.174	9.29999999998575\\
11.199	9.29999999998575\\
11.224	9.29999999998575\\
11.249	9.29999999998575\\
11.274	9.29999999998575\\
11.299	9.29999999998575\\
11.324	9.29999999998575\\
11.349	9.29999999998575\\
11.374	9.29999999998575\\
11.399	9.29999999998575\\
11.424	9.29999999998575\\
11.449	9.29999999998575\\
11.474	9.29999999998575\\
11.499	9.29999999998575\\
11.524	9.29999999998575\\
11.549	9.29999999998575\\
11.574	9.29999999998575\\
11.599	9.29999999998575\\
11.624	9.29999999998575\\
11.649	9.29999999998575\\
11.674	9.29999999998575\\
11.699	9.29999999998575\\
11.724	9.29999999998575\\
11.749	9.29999999998575\\
11.774	9.29999999998575\\
11.799	9.29999999998575\\
11.824	9.29999999998575\\
11.849	9.29999999998575\\
11.874	9.29999999998575\\
11.899	9.29999999998575\\
11.924	9.29999999998575\\
11.949	9.29999999998575\\
11.974	9.29999999998575\\
11.999	9.29999999998575\\
12.024	9.29999999998575\\
12.049	9.29999999998575\\
12.074	9.29999999998575\\
12.099	9.29999999998575\\
12.124	9.29999999998575\\
12.149	9.29999999998575\\
12.174	9.29999999998575\\
12.199	9.29999999998575\\
12.224	9.29999999998575\\
12.249	9.29999999998575\\
12.274	9.29999999998575\\
12.299	9.29999999998575\\
12.324	9.29999999998575\\
12.349	9.29999999998575\\
12.374	9.29999999998575\\
12.399	9.29999999998575\\
12.424	9.29999999998575\\
12.449	9.29999999998575\\
12.474	9.29999999998575\\
12.499	9.29999999998575\\
12.524	9.29999999998575\\
12.549	9.29999999998575\\
12.574	9.29999999998575\\
12.599	9.29999999998575\\
12.624	9.29999999998575\\
12.649	9.29999999998575\\
12.674	9.29999999998575\\
12.699	9.29999999998575\\
12.724	9.29999999998575\\
12.749	9.29999999998575\\
12.774	9.29999999998575\\
12.799	9.29999999998575\\
12.824	9.29999999998575\\
12.849	9.29999999998575\\
12.874	9.29999999998575\\
12.899	9.29999999998575\\
12.924	9.29999999998575\\
12.949	9.29999999998575\\
12.974	9.29999999998575\\
12.999	9.29999999998575\\
13.024	9.29999999998575\\
13.049	9.29999999998575\\
13.074	9.29999999998575\\
13.099	9.29999999998575\\
13.124	9.29999999998575\\
13.149	9.29999999998575\\
13.174	9.29999999998575\\
13.199	9.29999999998575\\
13.224	9.29999999998575\\
13.249	9.29999999998575\\
13.274	9.29999999998575\\
13.299	9.29999999998575\\
13.324	9.29999999998575\\
13.349	9.29999999998575\\
13.374	9.29999999998575\\
13.399	9.29999999998575\\
13.424	9.29999999998575\\
13.449	9.29999999998575\\
13.474	9.29999999998575\\
13.499	9.29999999998575\\
13.524	9.29999999998575\\
13.549	9.29999999998575\\
13.574	9.29999999998575\\
13.599	9.29999999998575\\
13.624	9.29999999998575\\
13.649	9.29999999998575\\
13.674	9.29999999998575\\
13.699	9.29999999998575\\
13.724	9.29999999998575\\
13.749	9.29999999998575\\
13.774	9.29999999998575\\
13.799	9.29999999998575\\
13.824	9.29999999998575\\
13.849	9.29999999998575\\
13.874	9.29999999998575\\
13.899	9.29999999998575\\
13.924	9.29999999998575\\
13.949	9.29999999998575\\
13.974	9.29999999998575\\
13.999	9.29999999998575\\
14.024	9.29999999998575\\
14.049	9.29999999998575\\
14.074	9.29999999998575\\
14.099	9.29999999998575\\
14.124	9.29999999998575\\
14.149	9.29999999998575\\
14.174	9.29999999998575\\
14.199	9.29999999998575\\
14.224	9.29999999998575\\
14.249	9.29999999998575\\
14.274	9.29999999998575\\
14.299	9.29999999998575\\
14.324	9.29999999998575\\
14.349	9.29999999998575\\
14.374	9.29999999998575\\
14.399	9.29999999998575\\
14.424	9.29999999998575\\
14.449	9.29999999998575\\
14.474	9.29999999998575\\
14.499	9.29999999998575\\
14.524	9.29999999998575\\
14.549	9.29999999998575\\
14.574	9.29999999998575\\
14.599	9.29999999998575\\
14.624	9.29999999998575\\
14.649	9.29999999998575\\
14.674	9.29999999998575\\
14.699	9.29999999998575\\
14.724	9.29999999998575\\
14.749	9.29999999998575\\
14.774	9.29999999998575\\
14.799	9.29999999998575\\
14.824	9.29999999998575\\
14.849	9.29999999998575\\
14.874	9.29999999998575\\
14.899	9.29999999998575\\
14.924	9.29999999998575\\
14.949	9.29999999998575\\
14.974	9.29999999998575\\
14.999	9.29999999998575\\
};
\addplot [color=black,dotted,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.024	1.7052376998427\\
0.049	1.7052376998427\\
0.074	0.183516050699061\\
0.099	-1.3272471192763\\
0.124	-1.3272471192763\\
0.149	-2.84549071838646\\
0.174	-2.84549071838646\\
0.199	-4.34597084575069\\
0.224	-4.34597084575069\\
0.249	-4.34597084575069\\
0.274	-5.84654461867476\\
0.299	-5.84654461867476\\
0.324	-7.35160001932689\\
0.349	-7.35160001932689\\
0.374	-7.35160001932689\\
0.399	-7.35160001932689\\
0.424	-8.85263251416969\\
0.449	-8.85263251416969\\
0.474	-8.85263251416969\\
0.499	-8.85263251416969\\
0.524	-10.3617377166272\\
0.549	-10.3617377166272\\
0.574	-10.3617377166272\\
0.599	-10.3617377166272\\
0.624	-10.3617377166272\\
0.649	-10.3617377166272\\
0.674	-11.8669720057486\\
0.699	-11.8669720057486\\
0.724	-11.8669720057486\\
0.749	-11.8669720057486\\
0.774	-11.8669720057486\\
0.799	-11.8669720057486\\
0.824	-13.3741692783458\\
0.849	-13.3741692783458\\
0.874	-13.3741692783458\\
0.899	-13.3741692783458\\
0.924	-13.3741692783458\\
0.949	-13.3741692783458\\
0.974	-13.3741692783458\\
0.999	-14.8803922065554\\
1.024	-14.8803922065554\\
1.049	-14.8803922065554\\
1.074	-14.8803922065554\\
1.099	-14.8803922065554\\
1.124	-14.8803922065554\\
1.149	-14.8803922065554\\
1.174	-14.8803922065554\\
1.199	-16.3808914061659\\
1.224	-16.3808914061659\\
1.249	-16.3808914061659\\
1.274	-16.3808914061659\\
1.299	-16.3808914061659\\
1.324	-16.3808914061659\\
1.349	-16.3808914061659\\
1.374	-16.3808914061659\\
1.399	-16.3808914061659\\
1.424	-16.3808914061659\\
1.449	-17.8863707161687\\
1.474	-17.8863707161687\\
1.499	-17.8863707161687\\
1.524	-17.8863707161687\\
1.549	-17.8863707161687\\
1.574	-17.8863707161687\\
1.599	-17.8863707161687\\
1.624	-17.8863707161687\\
1.649	-17.8863707161687\\
1.674	-17.8863707161687\\
1.699	-17.8863707161687\\
1.724	-19.3882689571159\\
1.749	-19.3882689571159\\
1.774	-19.3882689571159\\
1.799	-19.3882689571159\\
1.824	-19.3882689571159\\
1.849	-19.3882689571159\\
1.874	-19.3882689571159\\
1.899	-19.3882689571159\\
1.924	-19.3882689571159\\
1.949	-19.3882689571159\\
1.974	-19.3882689571159\\
1.999	-19.3882689571159\\
2.024	-20.8924117205764\\
2.049	-20.8924117205764\\
2.074	-20.8924117205764\\
2.099	-20.8924117205764\\
2.124	-20.8924117205764\\
2.149	-20.8924117205764\\
2.174	-20.8924117205764\\
2.199	-20.8924117205764\\
2.224	-20.8924117205764\\
2.249	-20.8924117205764\\
2.274	-20.8924117205764\\
2.299	-20.8924117205764\\
2.324	-20.8924117205764\\
2.349	-20.8924117205764\\
2.374	-22.3961464247876\\
2.399	-22.3961464247876\\
2.424	-22.3961464247876\\
2.449	-22.3961464247876\\
2.474	-22.3961464247876\\
2.499	-22.3961464247876\\
2.524	-22.3961464247876\\
2.549	-22.3961464247876\\
2.574	-22.3961464247876\\
2.599	-22.3961464247876\\
2.624	-22.3961464247876\\
2.649	-22.3961464247876\\
2.674	-22.3961464247876\\
2.699	-22.3961464247876\\
2.724	-22.3961464247876\\
2.749	-22.3961464247876\\
2.774	-22.3961464247876\\
2.799	-23.8966993432312\\
2.824	-23.8966993432312\\
2.849	-23.8966993432312\\
2.874	-23.8966993432312\\
2.899	-23.8966993432312\\
2.924	-23.8966993432312\\
2.949	-23.8966993432312\\
2.974	-23.8966993432312\\
2.999	-23.8966993432312\\
3.024	-23.8966993432312\\
3.049	-23.8966993432312\\
3.074	-23.8966993432312\\
3.099	-23.8966993432312\\
3.124	-23.8966993432312\\
3.149	-23.8966993432312\\
3.174	-23.8966993432312\\
3.199	-23.8966993432312\\
3.224	-23.8966993432312\\
3.249	-23.8966993432312\\
3.274	-23.8966993432312\\
3.299	-23.8966993432312\\
3.324	-23.8966993432312\\
3.349	-25.397576487756\\
3.374	-25.397576487756\\
3.399	-25.397576487756\\
3.424	-25.397576487756\\
3.449	-25.397576487756\\
3.474	-25.397576487756\\
3.499	-25.397576487756\\
3.524	-25.397576487756\\
3.549	-25.397576487756\\
3.574	-25.397576487756\\
3.599	-25.397576487756\\
3.624	-25.397576487756\\
3.649	-25.397576487756\\
3.674	-25.397576487756\\
3.699	-25.397576487756\\
3.724	-25.397576487756\\
3.749	-25.397576487756\\
3.774	-25.397576487756\\
3.799	-25.397576487756\\
3.824	-25.397576487756\\
3.849	-25.397576487756\\
3.874	-25.397576487756\\
3.899	-25.397576487756\\
3.924	-25.397576487756\\
3.949	-25.397576487756\\
3.974	-25.397576487756\\
3.999	-25.397576487756\\
4.024	-25.397576487756\\
4.049	-26.8979539659491\\
4.074	-26.8979539659491\\
4.099	-26.8979539659491\\
4.124	-26.8979539659491\\
4.149	-26.8979539659491\\
4.174	-26.8979539659491\\
4.199	-26.8979539659491\\
4.224	-26.8979539659491\\
4.249	-26.8979539659491\\
4.274	-26.8979539659491\\
4.299	-26.8979539659491\\
4.324	-26.8979539659491\\
4.349	-26.8979539659491\\
4.374	-26.8979539659491\\
4.399	-26.8979539659491\\
4.424	-26.8979539659491\\
4.449	-26.8979539659491\\
4.474	-26.8979539659491\\
4.499	-26.8979539659491\\
4.524	-26.8979539659491\\
4.549	-26.8979539659491\\
4.574	-26.8979539659491\\
4.599	-26.8979539659491\\
4.624	-26.8979539659491\\
4.649	-26.8979539659491\\
4.674	-26.8979539659491\\
4.699	-26.8979539659491\\
4.724	-26.8979539659491\\
4.749	-26.8979539659491\\
4.774	-26.8979539659491\\
4.799	-26.8979539659491\\
4.824	-26.8979539659491\\
4.849	-26.8979539659491\\
4.874	-26.8979539659491\\
4.899	-26.8979539659491\\
4.924	-26.8979539659491\\
4.949	-26.8979539659491\\
4.974	-26.8979539659491\\
4.999	-26.8979539659491\\
5.024	-26.8979539659491\\
5.049	-26.8979539659491\\
5.074	-26.8979539659491\\
5.099	-28.3983840374711\\
5.124	-28.3983840374711\\
5.149	-28.3983840374711\\
5.174	-28.3983840374711\\
5.199	-28.3983840374711\\
5.224	-28.3983840374711\\
5.249	-28.3983840374711\\
5.274	-28.3983840374711\\
5.299	-28.3983840374711\\
5.324	-28.3983840374711\\
5.349	-28.3983840374711\\
5.374	-28.3983840374711\\
5.399	-28.3983840374711\\
5.424	-28.3983840374711\\
5.449	-28.3983840374711\\
5.474	-28.3983840374711\\
5.499	-28.3983840374711\\
5.524	-28.3983840374711\\
5.549	-28.3983840374711\\
5.574	-28.3983840374711\\
5.599	-28.3983840374711\\
5.624	-28.3983840374711\\
5.649	-28.3983840374711\\
5.674	-28.3983840374711\\
5.699	-28.3983840374711\\
5.724	-28.3983840374711\\
5.749	-28.3983840374711\\
5.774	-28.3983840374711\\
5.799	-28.3983840374711\\
5.824	-28.3983840374711\\
5.849	-28.3983840374711\\
5.874	-28.3983840374711\\
5.899	-28.3983840374711\\
5.924	-28.3983840374711\\
5.949	-28.3983840374711\\
5.974	-28.3983840374711\\
5.999	-28.3983840374711\\
6.024	-28.3983840374711\\
6.049	-28.3983840374711\\
6.074	-28.3983840374711\\
6.099	-28.3983840374711\\
6.124	-28.3983840374711\\
6.149	-28.3983840374711\\
6.174	-28.3983840374711\\
6.199	-28.3983840374711\\
6.224	-28.3983840374711\\
6.249	-28.3983840374711\\
6.274	-28.3983840374711\\
6.299	-28.3983840374711\\
6.324	-28.3983840374711\\
6.349	-28.3983840374711\\
6.374	-28.3983840374711\\
6.399	-28.3983840374711\\
6.424	-28.3983840374711\\
6.449	-28.3983840374711\\
6.474	-28.3983840374711\\
6.499	-28.3983840374711\\
6.524	-28.3983840374711\\
6.549	-28.3983840374711\\
6.574	-28.3983840374711\\
6.599	-28.3983840374711\\
6.624	-28.3983840374711\\
6.649	-28.3983840374711\\
6.674	-28.3983840374711\\
6.699	-28.3983840374711\\
6.724	-28.3983840374711\\
6.749	-28.3983840374711\\
6.774	-28.3983840374711\\
6.799	-28.3983840374711\\
6.824	-28.3983840374711\\
6.849	-28.3983840374711\\
6.874	-28.3983840374711\\
6.899	-28.3983840374711\\
6.924	-28.3983840374711\\
6.949	-28.3983840374711\\
6.974	-28.3983840374711\\
6.999	-28.3983840374711\\
7.024	-28.3983840374711\\
7.049	-29.8987496426599\\
7.074	-29.8987496426599\\
7.099	-29.8987496426599\\
7.124	-29.8987496426599\\
7.149	-29.8987496426599\\
7.174	-29.8987496426599\\
7.199	-29.8987496426599\\
7.224	-29.8987496426599\\
7.249	-29.8987496426599\\
7.274	-29.8987496426599\\
7.299	-29.8987496426599\\
7.324	-29.8987496426599\\
7.349	-29.8987496426599\\
7.374	-29.8987496426599\\
7.399	-29.8987496426599\\
7.424	-29.8987496426599\\
7.449	-29.8987496426599\\
7.474	-29.8987496426599\\
7.499	-29.8987496426599\\
7.524	-29.8987496426599\\
7.549	-29.8987496426599\\
7.574	-29.8987496426599\\
7.599	-29.8987496426599\\
7.624	-29.8987496426599\\
7.649	-29.8987496426599\\
7.674	-29.8987496426599\\
7.699	-29.8987496426599\\
7.724	-29.8987496426599\\
7.749	-29.8987496426599\\
7.774	-29.8987496426599\\
7.799	-29.8987496426599\\
7.824	-29.8987496426599\\
7.849	-29.8987496426599\\
7.874	-29.8987496426599\\
7.899	-29.8987496426599\\
7.924	-29.8987496426599\\
7.949	-29.8987496426599\\
7.974	-29.8987496426599\\
7.999	-29.8987496426599\\
8.024	-29.8987496426599\\
8.049	-29.8987496426599\\
8.074	-29.8987496426599\\
8.099	-29.8987496426599\\
8.124	-29.8987496426599\\
8.149	-29.8987496426599\\
8.174	-29.8987496426599\\
8.199	-29.8987496426599\\
8.224	-29.8987496426599\\
8.249	-29.8987496426599\\
8.274	-29.8987496426599\\
8.299	-29.8987496426599\\
8.324	-29.8987496426599\\
8.349	-29.8987496426599\\
8.374	-29.8987496426599\\
8.399	-29.8987496426599\\
8.424	-29.8987496426599\\
8.449	-29.8987496426599\\
8.474	-29.8987496426599\\
8.499	-29.8987496426599\\
8.524	-29.8987496426599\\
8.549	-29.8987496426599\\
8.574	-29.8987496426599\\
8.599	-29.8987496426599\\
8.624	-29.8987496426599\\
8.649	-29.8987496426599\\
8.674	-29.8987496426599\\
8.699	-29.8987496426599\\
8.724	-29.8987496426599\\
8.749	-29.8987496426599\\
8.774	-29.8987496426599\\
8.799	-29.8987496426599\\
8.824	-29.8987496426599\\
8.849	-29.8987496426599\\
8.874	-29.8987496426599\\
8.899	-29.8987496426599\\
8.924	-29.8987496426599\\
8.949	-29.8987496426599\\
8.974	-29.8987496426599\\
8.999	-29.8987496426599\\
9.024	-29.8987496426599\\
9.049	-29.8987496426599\\
9.074	-29.8987496426599\\
9.099	-29.8987496426599\\
9.124	-29.8987496426599\\
9.149	-29.8987496426599\\
9.174	-29.8987496426599\\
9.199	-29.8987496426599\\
9.224	-29.8987496426599\\
9.249	-29.8987496426599\\
9.274	-29.8987496426599\\
9.299	-29.8987496426599\\
9.324	-29.8987496426599\\
9.349	-29.8987496426599\\
9.374	-29.8987496426599\\
9.399	-29.8987496426599\\
9.424	-29.8987496426599\\
9.449	-29.8987496426599\\
9.474	-29.8987496426599\\
9.499	-29.8987496426599\\
9.524	-29.8987496426599\\
9.549	-29.8987496426599\\
9.574	-29.8987496426599\\
9.599	-29.8987496426599\\
9.624	-29.8987496426599\\
9.649	-29.8987496426599\\
9.674	-29.8987496426599\\
9.699	-29.8987496426599\\
9.724	-29.8987496426599\\
9.749	-29.8987496426599\\
9.774	-29.8987496426599\\
9.799	-29.8987496426599\\
9.824	-29.8987496426599\\
9.849	-29.8987496426599\\
9.874	-29.8987496426599\\
9.899	-29.8987496426599\\
9.924	-29.8987496426599\\
9.949	-29.8987496426599\\
9.974	-29.8987496426599\\
9.999	-29.8987496426599\\
10.024	-29.8987496426599\\
10.049	-29.8987496426599\\
10.074	-29.8987496426599\\
10.099	-29.8987496426599\\
10.124	-29.8987496426599\\
10.149	-29.8987496426599\\
10.174	-29.8987496426599\\
10.199	-29.8987496426599\\
10.224	-29.8987496426599\\
10.249	-29.8987496426599\\
10.274	-29.8987496426599\\
10.299	-29.8987496426599\\
10.324	-29.8987496426599\\
10.349	-29.8987496426599\\
10.374	-29.8987496426599\\
10.399	-29.8987496426599\\
10.424	-29.8987496426599\\
10.449	-29.8987496426599\\
10.474	-29.8987496426599\\
10.499	-29.8987496426599\\
10.524	-29.8987496426599\\
10.549	-29.8987496426599\\
10.574	-29.8987496426599\\
10.599	-29.8987496426599\\
10.624	-29.8987496426599\\
10.649	-29.8987496426599\\
10.674	-29.8987496426599\\
10.699	-29.8987496426599\\
10.724	-29.8987496426599\\
10.749	-29.8987496426599\\
10.774	-29.8987496426599\\
10.799	-29.8987496426599\\
10.824	-29.8987496426599\\
10.849	-29.8987496426599\\
10.874	-29.8987496426599\\
10.899	-29.8987496426599\\
10.924	-29.8987496426599\\
10.949	-29.8987496426599\\
10.974	-29.8987496426599\\
10.999	-29.8987496426599\\
11.024	-29.8987496426599\\
11.049	-29.8987496426599\\
11.074	-29.8987496426599\\
11.099	-29.8987496426599\\
11.124	-29.8987496426599\\
11.149	-29.8987496426599\\
11.174	-29.8987496426599\\
11.199	-29.8987496426599\\
11.224	-29.8987496426599\\
11.249	-29.8987496426599\\
11.274	-29.8987496426599\\
11.299	-29.8987496426599\\
11.324	-29.8987496426599\\
11.349	-29.8987496426599\\
11.374	-29.8987496426599\\
11.399	-29.8987496426599\\
11.424	-29.8987496426599\\
11.449	-29.8987496426599\\
11.474	-29.8987496426599\\
11.499	-29.8987496426599\\
11.524	-29.8987496426599\\
11.549	-29.8987496426599\\
11.574	-29.8987496426599\\
11.599	-29.8987496426599\\
11.624	-29.8987496426599\\
11.649	-29.8987496426599\\
11.674	-29.8987496426599\\
11.699	-29.8987496426599\\
11.724	-29.8987496426599\\
11.749	-29.8987496426599\\
11.774	-29.8987496426599\\
11.799	-29.8987496426599\\
11.824	-29.8987496426599\\
11.849	-29.8987496426599\\
11.874	-29.8987496426599\\
11.899	-29.8987496426599\\
11.924	-29.8987496426599\\
11.949	-29.8987496426599\\
11.974	-29.8987496426599\\
11.999	-29.8987496426599\\
12.024	-29.8987496426599\\
12.049	-29.8987496426599\\
12.074	-29.8987496426599\\
12.099	-29.8987496426599\\
12.124	-29.8987496426599\\
12.149	-29.8987496426599\\
12.174	-29.8987496426599\\
12.199	-29.8987496426599\\
12.224	-29.8987496426599\\
12.249	-29.8987496426599\\
12.274	-29.8987496426599\\
12.299	-29.8987496426599\\
12.324	-29.8987496426599\\
12.349	-29.8987496426599\\
12.374	-29.8987496426599\\
12.399	-29.8987496426599\\
12.424	-29.8987496426599\\
12.449	-29.8987496426599\\
12.474	-29.8987496426599\\
12.499	-29.8987496426599\\
12.524	-29.8987496426599\\
12.549	-29.8987496426599\\
12.574	-29.8987496426599\\
12.599	-29.8987496426599\\
12.624	-29.8987496426599\\
12.649	-29.8987496426599\\
12.674	-29.8987496426599\\
12.699	-29.8987496426599\\
12.724	-29.8987496426599\\
12.749	-29.8987496426599\\
12.774	-29.8987496426599\\
12.799	-29.8987496426599\\
12.824	-29.8987496426599\\
12.849	-29.8987496426599\\
12.874	-29.8987496426599\\
12.899	-29.8987496426599\\
12.924	-29.8987496426599\\
12.949	-29.8987496426599\\
12.974	-29.8987496426599\\
12.999	-29.8987496426599\\
13.024	-29.8987496426599\\
13.049	-29.8987496426599\\
13.074	-29.8987496426599\\
13.099	-29.8987496426599\\
13.124	-29.8987496426599\\
13.149	-29.8987496426599\\
13.174	-29.8987496426599\\
13.199	-29.8987496426599\\
13.224	-29.8987496426599\\
13.249	-29.8987496426599\\
13.274	-29.8987496426599\\
13.299	-29.8987496426599\\
13.324	-29.8987496426599\\
13.349	-29.8987496426599\\
13.374	-29.8987496426599\\
13.399	-29.8987496426599\\
13.424	-29.8987496426599\\
13.449	-29.8987496426599\\
13.474	-29.8987496426599\\
13.499	-29.8987496426599\\
13.524	-29.8987496426599\\
13.549	-29.8987496426599\\
13.574	-29.8987496426599\\
13.599	-29.8987496426599\\
13.624	-29.8987496426599\\
13.649	-29.8987496426599\\
13.674	-29.8987496426599\\
13.699	-29.8987496426599\\
13.724	-29.8987496426599\\
13.749	-29.8987496426599\\
13.774	-29.8987496426599\\
13.799	-29.8987496426599\\
13.824	-29.8987496426599\\
13.849	-29.8987496426599\\
13.874	-29.8987496426599\\
13.899	-29.8987496426599\\
13.924	-29.8987496426599\\
13.949	-29.8987496426599\\
13.974	-29.8987496426599\\
13.999	-29.8987496426599\\
14.024	-29.8987496426599\\
14.049	-29.8987496426599\\
14.074	-29.8987496426599\\
14.099	-29.8987496426599\\
14.124	-29.8987496426599\\
14.149	-29.8987496426599\\
14.174	-29.8987496426599\\
14.199	-29.8987496426599\\
14.224	-29.8987496426599\\
14.249	-29.8987496426599\\
14.274	-29.8987496426599\\
14.299	-29.8987496426599\\
14.324	-29.8987496426599\\
14.349	-29.8987496426599\\
14.374	-29.8987496426599\\
14.399	-29.8987496426599\\
14.424	-29.8987496426599\\
14.449	-29.8987496426599\\
14.474	-29.8987496426599\\
14.499	-29.8987496426599\\
14.524	-29.8987496426599\\
14.549	-29.8987496426599\\
14.574	-29.8987496426599\\
14.599	-29.8987496426599\\
14.624	-29.8987496426599\\
14.649	-29.8987496426599\\
14.674	-29.8987496426599\\
14.699	-29.8987496426599\\
14.724	-29.8987496426599\\
14.749	-29.8987496426599\\
14.774	-29.8987496426599\\
14.799	-29.8987496426599\\
14.824	-29.8987496426599\\
14.849	-29.8987496426599\\
14.874	-29.8987496426599\\
14.899	-29.8987496426599\\
14.924	-29.8987496426599\\
14.949	-29.8987496426599\\
14.974	-29.8987496426599\\
14.999	-29.8987496426599\\
};
\end{axis}
\end{tikzpicture}%

==> figures/agent4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale=0.34]

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=15,
xlabel={Time (s)},
xmajorgrids,
ymin=-50,
ymax=10,
ymajorgrids,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
title style={font=\huge},xlabel style={font=\huge},ylabel style={font=\huge},legend style={font=\huge},ticklabel style={font=\huge},
]
\node[text width=8cm] at (65,130) {\huge{First jump induced by $\mathcal{D}_{4,1}^\prime$}};
\draw (18,310) -- (25,130);
\node[text width=9cm] at (92,215) {\huge{Second jump induced by $\mathcal{D}_{4,2}^\prime$}};
\draw (22,270) -- (46,215);
\node[text width=8cm] at (65,545) {\huge{Satisfaction of $\phi_4$}};
\draw (35,527) -- (65,505);
\node[text width=9cm] at (110,300) {\huge{Third jump induced by $\mathcal{D}_{4,\text{sat}}$}};
\draw (75,326) -- (68.5,429);
\node[text width=6cm] at (35,575) {\huge{$\rho^{\text{max}}_4$}};
\node[text width=6cm] at (33,70) {\huge{$-\gamma_4(t)+\rho^{\text{max}}_4$}};
\addplot [color=black,solid,line width=1.5pt]
  table[row sep=crcr]{%
0.024	-25.27635740514\\
0.049	-24.4960783106097\\
0.074	-23.7768060661817\\
0.099	-23.1110478471546\\
0.124	-22.4922966087854\\
0.149	-21.9148896931604\\
0.174	-21.373893964178\\
0.199	-20.865014558445\\
0.224	-20.3845370941101\\
0.249	-19.9293556570327\\
0.274	-19.497283269061\\
0.299	-19.0882964756444\\
0.324	-18.7085918145959\\
0.349	-18.3812810489198\\
0.374	-18.16219220956\\
0.399	-18.1192358361453\\
0.424	-18.2343346628169\\
0.449	-18.3954968527172\\
0.474	-18.5156681549752\\
0.499	-18.5665663707598\\
0.524	-18.5506371664837\\
0.549	-18.4804041785561\\
0.574	-18.3700116075374\\
0.599	-18.2321446728657\\
0.624	-18.0769534012878\\
0.649	-17.9118452476766\\
0.674	-17.741778514885\\
0.699	-17.569840488372\\
0.724	-17.3978946962434\\
0.749	-17.2271253489712\\
0.774	-17.0584036059449\\
0.799	-16.8924869805392\\
0.824	-16.7301031952624\\
0.849	-16.5719705697675\\
0.874	-16.4187912721697\\
0.899	-16.2712373878492\\
0.924	-16.129938484455\\
0.949	-15.9954731911529\\
0.974	-15.8683645773769\\
0.999	-15.7490782397561\\
1.024	-15.638021966341\\
1.049	-15.5355460997499\\
1.074	-15.4419440186177\\
1.099	-15.3574524105803\\
1.124	-15.2822512019264\\
1.149	-15.2164631466371\\
1.174	-15.1601531736684\\
1.199	-15.1133276565542\\
1.224	-15.0759338104134\\
1.249	-15.0478594417106\\
1.274	-15.028933277162\\
1.299	-15.0189260807089\\
1.324	-15.0175527323888\\
1.349	-15.0244753919688\\
1.374	-15.0393078063402\\
1.399	-15.0616207472305\\
1.424	-15.0909484902157\\
1.449	-15.1267961734145\\
1.474	-15.16864781071\\
1.499	-15.2159746852235\\
1.524	-15.2682438178964\\
1.549	-15.3249261951167\\
1.574	-15.3855044473173\\
1.599	-15.4494796928035\\
1.624	-15.5163772878457\\
1.649	-15.5857512345779\\
1.674	-15.657186942506\\
1.699	-15.7303017685146\\
1.724	-15.8047417093972\\
1.749	-15.8801678673172\\
1.774	-15.9561917287503\\
1.799	-16.033527665964\\
1.824	-16.1138750155161\\
1.849	-16.1936275771275\\
1.874	-16.2728561313325\\
1.899	-16.3515766598529\\
1.924	-16.4298033415019\\
1.949	-16.507548270189\\
1.974	-16.5848207415252\\
1.999	-16.6616262087053\\
2.024	-16.7379639633326\\
2.049	-16.8138194408452\\
2.074	-16.8891110136298\\
2.099	-16.4318189549141\\
2.124	-15.8756427995971\\
2.149	-15.3563952989993\\
2.174	-14.869715951987\\
2.199	-14.4121589794371\\
2.224	-13.9808776701126\\
2.249	-13.5734765698588\\
2.274	-13.187908935669\\
2.299	-12.8224033062329\\
2.324	-12.4754095459511\\
2.349	-12.1455583136451\\
2.374	-11.8316300288273\\
2.399	-11.5325307096451\\
2.424	-11.2472728811416\\
2.449	-10.9749602899873\\
2.474	-10.7147755211279\\
2.499	-10.4659698573386\\
2.524	-10.2278548938673\\
2.549	-9.99979554184224\\
2.574	-9.78120414176431\\
2.599	-9.571535472554\\
2.624	-9.37028248922099\\
2.649	-9.17697265797572\\
2.674	-8.99116478476104\\
2.699	-8.81244625403099\\
2.724	-8.64043061076407\\
2.749	-8.47475543133687\\
2.774	-8.31508043884985\\
2.799	-8.16108582641789\\
2.824	-8.01247075827695\\
2.849	-7.86895202366641\\
2.874	-7.73026282258797\\
2.899	-7.59615166591886\\
2.924	-7.4663813751261\\
2.949	-7.34072816911\\
2.974	-7.2189808275935\\
2.999	-7.10093992204476\\
3.024	-6.98641710643076\\
3.049	-6.87523446119889\\
3.074	-6.76722388480673\\
3.099	-6.66222652790002\\
3.124	-6.56009226589814\\
3.149	-6.4606792063061\\
3.174	-6.36385322754835\\
3.199	-6.26948754652565\\
3.224	-6.17746231244367\\
3.249	-6.08766422475894\\
3.274	-5.9999861733435\\
3.299	-5.91432689918837\\
3.324	-5.8305906741554\\
3.349	-5.74868699844983\\
3.374	-5.66853031462638\\
3.399	-5.5900397370641\\
3.424	-5.5131387959497\\
3.449	-5.4377551949015\\
3.474	-5.36382058144484\\
3.499	-5.29127032961919\\
3.524	-5.22004333405724\\
3.549	-5.15008181492869\\
3.574	-5.0813311331874\\
3.599	-5.01373961560043\\
3.624	-4.94725838907288\\
3.649	-4.88184122381327\\
3.674	-4.81744438491146\\
3.699	-4.75402649192522\\
3.724	-4.69154838609288\\
3.749	-4.62997300480859\\
3.774	-4.56926526301369\\
3.799	-4.50939194117319\\
3.824	-4.45032157951991\\
3.849	-4.39202437826198\\
3.874	-4.3344721034604\\
3.899	-4.27763799829485\\
3.924	-4.22149669944526\\
3.949	-4.1660241583268\\
3.974	-4.11119756692466\\
3.999	-4.05699528798371\\
4.024	-4.00339678931681\\
4.049	-3.95038258200362\\
4.074	-3.89793416226011\\
4.099	-3.84603395676706\\
4.124	-3.7946652712539\\
4.149	-3.74381224214257\\
4.174	-3.69345979106428\\
4.199	-3.64359358207006\\
4.224	-3.59419998136466\\
4.249	-3.54526601940156\\
4.274	-3.49677935518531\\
4.299	-3.44872824263572\\
4.324	-3.40110149887714\\
4.349	-3.353888474324\\
4.374	-3.30707902444229\\
4.399	-3.26066348307482\\
4.424	-3.21463263722574\\
4.449	-3.16897770320784\\
4.474	-3.12369030406333\\
4.499	-3.07876244817596\\
4.524	-3.03418650899938\\
4.549	-2.9899552058326\\
4.574	-2.94606158557971\\
4.599	-2.90249900543665\\
4.624	-2.85926111645262\\
4.649	-2.81634184791879\\
4.674	-2.77373539254107\\
4.699	-2.73143619235731\\
4.724	-2.6894389253631\\
4.749	-2.64773849281302\\
4.774	-2.60633000716673\\
4.799	-2.56520878065185\\
4.824	-2.52437031441707\\
4.849	-2.4838102882508\\
4.874	-2.4435245508419\\
4.899	-2.40350911055998\\
4.924	-2.36376012673413\\
4.949	-2.32427390140889\\
4.974	-2.28504687155772\\
4.999	-2.24607560173388\\
5.024	-2.20735677713993\\
5.049	-2.16888719709638\\
5.074	-2.13066376889162\\
5.099	-2.09268350199408\\
5.124	-2.05494350260942\\
5.149	-2.01744096856465\\
5.174	-1.98017318450217\\
5.199	-1.94313751736695\\
5.224	-1.9063314121703\\
5.249	-1.86975238801437\\
5.274	-1.83339803436215\\
5.299	-1.79726600753767\\
5.324	-1.76135402744264\\
5.349	-1.72565987447536\\
5.374	-1.69018138663924\\
5.399	-1.65491645682806\\
5.424	-1.61986303027667\\
5.449	-1.5850191021656\\
5.474	-1.55038271536929\\
5.499	-1.515951958338\\
5.524	-1.48172496310434\\
5.549	-1.44769990340554\\
5.574	-1.41387499291376\\
5.599	-1.38024848356675\\
5.624	-1.34681866399197\\
5.649	-1.31358385801792\\
5.674	-1.2805424232666\\
5.699	-1.24769274982173\\
5.724	-1.21503325896748\\
5.749	-1.18256240199353\\
5.774	-1.15027865906152\\
5.799	-1.11818053812944\\
5.824	-1.08626657393013\\
5.849	-1.05453532700043\\
5.874	-1.02298538275809\\
5.899	-0.991615350623345\\
5.924	-0.960423863182727\\
5.949	-0.929409575392376\\
5.974	-0.898571163818873\\
5.999	-0.867907325915243\\
6.024	-0.837416779330298\\
6.049	-0.807098261249465\\
6.074	-0.776950527765248\\
6.099	-0.746972353276008\\
6.124	-0.717162529911283\\
6.149	-0.687519866982495\\
6.174	-0.65804319045754\\
6.199	-0.628731342458096\\
6.224	-0.599583180778552\\
6.249	-0.570597578425469\\
6.274	-0.541773423176427\\
6.299	-0.513109617157354\\
6.324	-0.484605076437553\\
6.349	-0.456258730641418\\
6.374	-0.428069522575994\\
6.399	-0.400036407873733\\
6.424	-0.372158354649751\\
6.449	-0.34443434317273\\
6.474	-0.316863365548901\\
6.499	-0.289444425418548\\
6.524	-0.262176537664373\\
6.549	-0.235058728131243\\
6.574	-0.208090033356624\\
6.599	-0.181269500311432\\
6.624	-0.15459618615073\\
6.649	-0.128069157973719\\
6.674	-0.101687492592774\\
6.699	-0.075450276311039\\
6.724	-0.0493566047081261\\
6.749	-0.0234055824337278\\
6.774	0.0024036769913632\\
6.799	0.0208990573607185\\
6.824	0.0208990573607185\\
6.849	0.0208990573607185\\
6.874	0.0208990573607185\\
6.899	0.0208990573607185\\
6.924	0.0208990573607185\\
6.949	0.0208990573607185\\
6.974	0.0208990573607185\\
6.999	0.0208990573607185\\
7.024	0.0208990573607185\\
7.049	0.0208990573607185\\
7.074	0.0208990573607185\\
7.099	0.0208990573607185\\
7.124	0.0208990573607185\\
7.149	0.0208990573607185\\
7.174	0.0208990573607185\\
7.199	0.0208990573607185\\
7.224	0.0208990573607185\\
7.249	0.0208990573607185\\
7.274	0.0208990573607185\\
7.299	0.0208990573607185\\
7.324	0.0208990573607185\\
7.349	0.0208990573607185\\
7.374	0.0208990573607185\\
7.399	0.0208990573607185\\
7.424	0.0208990573607185\\
7.449	0.0208990573607185\\
7.474	0.0208990573607185\\
7.499	0.0208990573607185\\
7.524	0.0208990573607185\\
7.549	0.0208990573607185\\
7.574	0.0208990573607185\\
7.599	0.0208990573607185\\
7.624	0.0208990573607185\\
7.649	0.0208990573607185\\
7.674	0.0208990573607185\\
7.699	0.0208990573607185\\
7.724	0.0208990573607185\\
7.749	0.0208990573607185\\
7.774	0.0208990573607185\\
7.799	0.0208990573607185\\
7.824	0.0208990573607185\\
7.849	0.0208990573607185\\
7.874	0.0208990573607185\\
7.899	0.0208990573607185\\
7.924	0.0208990573607185\\
7.949	0.0208990573607185\\
7.974	0.0208990573607185\\
7.999	0.0208990573607185\\
8.024	0.0208990573607185\\
8.049	0.0208990573607185\\
8.074	0.0208990573607185\\
8.099	0.0208990573607185\\
8.124	0.0208990573607185\\
8.149	0.0208990573607185\\
8.174	0.0208990573607185\\
8.199	0.0208990573607185\\
8.224	0.0208990573607185\\
8.249	0.0208990573607185\\
8.274	0.0208990573607185\\
8.299	0.0208990573607185\\
8.324	0.0208990573607185\\
8.349	0.0208990573607185\\
8.374	0.0208990573607185\\
8.399	0.0208990573607185\\
8.424	0.0208990573607185\\
8.449	0.0208990573607185\\
8.474	0.0208990573607185\\
8.499	0.0208990573607185\\
8.524	0.0208990573607185\\
8.549	0.0208990573607185\\
8.574	0.0208990573607185\\
8.599	0.0208990573607185\\
8.624	0.0208990573607185\\
8.649	0.0208990573607185\\
8.674	0.0208990573607185\\
8.699	0.0208990573607185\\
8.724	0.0208990573607185\\
8.749	0.0208990573607185\\
8.774	0.0208990573607185\\
8.799	0.0208990573607185\\
8.824	0.0208990573607185\\
8.849	0.0208990573607185\\
8.874	0.0208990573607185\\
8.899	0.0208990573607185\\
8.924	0.0208990573607185\\
8.949	0.0208990573607185\\
8.974	0.0208990573607185\\
8.999	0.0208990573607185\\
9.024	0.0208990573607185\\
9.049	0.0208990573607185\\
9.074	0.0208990573607185\\
9.099	0.0208990573607185\\
9.124	0.0208990573607185\\
9.149	0.0208990573607185\\
9.174	0.0208990573607185\\
9.199	0.0208990573607185\\
9.224	0.0208990573607185\\
9.249	0.0208990573607185\\
9.274	0.0208990573607185\\
9.299	0.0208990573607185\\
9.324	0.0208990573607185\\
9.349	0.0208990573607185\\
9.374	0.0208990573607185\\
9.399	0.0208990573607185\\
9.424	0.0208990573607185\\
9.449	0.0208990573607185\\
9.474	0.0208990573607185\\
9.499	0.0208990573607185\\
9.524	0.0208990573607185\\
9.549	0.0208990573607185\\
9.574	0.0208990573607185\\
9.599	0.0208990573607185\\
9.624	0.0208990573607185\\
9.649	0.0208990573607185\\
9.674	0.0208990573607185\\
9.699	0.0208990573607185\\
9.724	0.0208990573607185\\
9.749	0.0208990573607185\\
9.774	0.0208990573607185\\
9.799	0.0208990573607185\\
9.824	0.0208990573607185\\
9.849	0.0208990573607185\\
9.874	0.0208990573607185\\
9.899	0.0208990573607185\\
9.924	0.0208990573607185\\
9.949	0.0208990573607185\\
9.974	0.0208990573607185\\
9.999	0.0208990573607185\\
10.024	0.0208990573607185\\
10.049	0.0208990573607185\\
10.074	0.0208990573607185\\
10.099	0.0208990573607185\\
10.124	0.0208990573607185\\
10.149	0.0208990573607185\\
10.174	0.0208990573607185\\
10.199	0.0208990573607185\\
10.224	0.0208990573607185\\
10.249	0.0208990573607185\\
10.274	0.0208990573607185\\
10.299	0.0208990573607185\\
10.324	0.0208990573607185\\
10.349	0.0208990573607185\\
10.374	0.0208990573607185\\
10.399	0.0208990573607185\\
10.424	0.0208990573607185\\
10.449	0.0208990573607185\\
10.474	0.0208990573607185\\
10.499	0.0208990573607185\\
10.524	0.0208990573607185\\
10.549	0.0208990573607185\\
10.574	0.0208990573607185\\
10.599	0.0208990573607185\\
10.624	0.0208990573607185\\
10.649	0.0208990573607185\\
10.674	0.0208990573607185\\
10.699	0.0208990573607185\\
10.724	0.0208990573607185\\
10.749	0.0208990573607185\\
10.774	0.0208990573607185\\
10.799	0.0208990573607185\\
10.824	0.0208990573607185\\
10.849	0.0208990573607185\\
10.874	0.0208990573607185\\
10.899	0.0208990573607185\\
10.924	0.0208990573607185\\
10.949	0.0208990573607185\\
10.974	0.0208990573607185\\
10.999	0.0208990573607185\\
11.024	0.0208990573607185\\
11.049	0.0208990573607185\\
11.074	0.0208990573607185\\
11.099	0.0208990573607185\\
11.124	0.0208990573607185\\
11.149	0.0208990573607185\\
11.174	0.0208990573607185\\
11.199	0.0208990573607185\\
11.224	0.0208990573607185\\
11.249	0.0208990573607185\\
11.274	0.0208990573607185\\
11.299	0.0208990573607185\\
11.324	0.0208990573607185\\
11.349	0.0208990573607185\\
11.374	0.0208990573607185\\
11.399	0.0208990573607185\\
11.424	0.0208990573607185\\
11.449	0.0208990573607185\\
11.474	0.0208990573607185\\
11.499	0.0208990573607185\\
11.524	0.0208990573607185\\
11.549	0.0208990573607185\\
11.574	0.0208990573607185\\
11.599	0.0208990573607185\\
11.624	0.0208990573607185\\
11.649	0.0208990573607185\\
11.674	0.0208990573607185\\
11.699	0.0208990573607185\\
11.724	0.0208990573607185\\
11.749	0.0208990573607185\\
11.774	0.0208990573607185\\
11.799	0.0208990573607185\\
11.824	0.0208990573607185\\
11.849	0.0208990573607185\\
11.874	0.0208990573607185\\
11.899	0.0208990573607185\\
11.924	0.0208990573607185\\
11.949	0.0208990573607185\\
11.974	0.0208990573607185\\
11.999	0.0208990573607185\\
12.024	0.0208990573607185\\
12.049	0.0208990573607185\\
12.074	0.0208990573607185\\
12.099	0.0208990573607185\\
12.124	0.0208990573607185\\
12.149	0.0208990573607185\\
12.174	0.0208990573607185\\
12.199	0.0208990573607185\\
12.224	0.0208990573607185\\
12.249	0.0208990573607185\\
12.274	0.0208990573607185\\
12.299	0.0208990573607185\\
12.324	0.0208990573607185\\
12.349	0.0208990573607185\\
12.374	0.0208990573607185\\
12.399	0.0208990573607185\\
12.424	0.0208990573607185\\
12.449	0.0208990573607185\\
12.474	0.0208990573607185\\
12.499	0.0208990573607185\\
12.524	0.0208990573607185\\
12.549	0.0208990573607185\\
12.574	0.0208990573607185\\
12.599	0.0208990573607185\\
12.624	0.0208990573607185\\
12.649	0.0208990573607185\\
12.674	0.0208990573607185\\
12.699	0.0208990573607185\\
12.724	0.0208990573607185\\
12.749	0.0208990573607185\\
12.774	0.0208990573607185\\
12.799	0.0208990573607185\\
12.824	0.0208990573607185\\
12.849	0.0208990573607185\\
12.874	0.0208990573607185\\
12.899	0.0208990573607185\\
12.924	0.0208990573607185\\
12.949	0.0208990573607185\\
12.974	0.0208990573607185\\
12.999	0.0208990573607185\\
13.024	0.0208990573607185\\
13.049	0.0208990573607185\\
13.074	0.0208990573607185\\
13.099	0.0208990573607185\\
13.124	0.0208990573607185\\
13.149	0.0208990573607185\\
13.174	0.0208990573607185\\
13.199	0.0208990573607185\\
13.224	0.0208990573607185\\
13.249	0.0208990573607185\\
13.274	0.0208990573607185\\
13.299	0.0208990573607185\\
13.324	0.0208990573607185\\
13.349	0.0208990573607185\\
13.374	0.0208990573607185\\
13.399	0.0208990573607185\\
13.424	0.0208990573607185\\
13.449	0.0208990573607185\\
13.474	0.0208990573607185\\
13.499	0.0208990573607185\\
13.524	0.0208990573607185\\
13.549	0.0208990573607185\\
13.574	0.0208990573607185\\
13.599	0.0208990573607185\\
13.624	0.0208990573607185\\
13.649	0.0208990573607185\\
13.674	0.0208990573607185\\
13.699	0.0208990573607185\\
13.724	0.0208990573607185\\
13.749	0.0208990573607185\\
13.774	0.0208990573607185\\
13.799	0.0208990573607185\\
13.824	0.0208990573607185\\
13.849	0.0208990573607185\\
13.874	0.0208990573607185\\
13.899	0.0208990573607185\\
13.924	0.0208990573607185\\
13.949	0.0208990573607185\\
13.974	0.0208990573607185\\
13.999	0.0208990573607185\\
14.024	0.0208990573607185\\
14.049	0.0208990573607185\\
14.074	0.0208990573607185\\
14.099	0.0208990573607185\\
14.124	0.0208990573607185\\
14.149	0.0208990573607185\\
14.174	0.0208990573607185\\
14.199	0.0208990573607185\\
14.224	0.0208990573607185\\
14.249	0.0208990573607185\\
14.274	0.0208990573607185\\
14.299	0.0208990573607185\\
14.324	0.0208990573607185\\
14.349	0.0208990573607185\\
14.374	0.0208990573607185\\
14.399	0.0208990573607185\\
14.424	0.0208990573607185\\
14.449	0.0208990573607185\\
14.474	0.0208990573607185\\
14.499	0.0208990573607185\\
14.524	0.0208990573607185\\
14.549	0.0208990573607185\\
14.574	0.0208990573607185\\
14.599	0.0208990573607185\\
14.624	0.0208990573607185\\
14.649	0.0208990573607185\\
14.674	0.0208990573607185\\
14.699	0.0208990573607185\\
14.724	0.0208990573607185\\
14.749	0.0208990573607185\\
14.774	0.0208990573607185\\
14.799	0.0208990573607185\\
14.824	0.0208990573607185\\
14.849	0.0208990573607185\\
14.874	0.0208990573607185\\
14.899	0.0208990573607185\\
14.924	0.0208990573607185\\
14.949	0.0208990573607185\\
14.974	0.0208990573607185\\
14.999	0.0208990573607185\\
};
\addlegendentry{\huge $\rho^{\psi_4}(\boldsymbol{x}_{\phi_4}(t))$};

\addplot [color=black,dotted,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.024	5\\
0.049	5\\
0.074	5\\
0.099	5\\
0.124	5\\
0.149	5\\
0.174	5\\
0.199	5\\
0.224	5\\
0.249	5\\
0.274	5\\
0.299	5\\
0.324	5\\
0.349	5\\
0.374	5\\
0.399	5\\
0.424	5\\
0.449	5\\
0.474	5\\
0.499	5\\
0.524	5\\
0.549	5\\
0.574	5\\
0.599	5\\
0.624	5\\
0.649	5\\
0.674	5\\
0.699	5\\
0.724	5\\
0.749	5\\
0.774	5\\
0.799	5\\
0.824	5\\
0.849	5\\
0.874	5\\
0.899	5\\
0.924	5\\
0.949	5\\
0.974	5\\
0.999	5\\
1.024	5\\
1.049	5\\
1.074	5\\
1.099	5\\
1.124	5\\
1.149	5\\
1.174	5\\
1.199	5\\
1.224	5\\
1.249	5\\
1.274	5\\
1.299	5\\
1.324	5\\
1.349	5\\
1.374	5\\
1.399	5\\
1.424	5\\
1.449	5\\
1.474	5\\
1.499	5\\
1.524	5\\
1.549	5\\
1.574	5\\
1.599	5\\
1.624	5\\
1.649	5\\
1.674	5\\
1.699	5\\
1.724	5\\
1.749	5\\
1.774	5\\
1.799	5.1\\
1.824	5.1\\
1.849	5.1\\
1.874	5.1\\
1.899	5.1\\
1.924	5.1\\
1.949	5.1\\
1.974	5.1\\
1.999	5.1\\
2.024	5.1\\
2.049	5.1\\
2.074	5.1\\
2.099	6.62212814154682\\
2.124	6.62212814154682\\
2.149	6.62212814154682\\
2.174	6.62212814154682\\
2.199	6.62212814154682\\
2.224	6.62212814154682\\
2.249	6.62212814154682\\
2.274	6.62212814154682\\
2.299	6.62212814154682\\
2.324	6.62212814154682\\
2.349	6.62212814154682\\
2.374	6.62212814154682\\
2.399	6.62212814154682\\
2.424	6.62212814154682\\
2.449	6.62212814154682\\
2.474	6.62212814154682\\
2.499	6.62212814154682\\
2.524	6.62212814154682\\
2.549	6.62212814154682\\
2.574	6.62212814154682\\
2.599	6.62212814154682\\
2.624	6.62212814154682\\
2.649	6.62212814154682\\
2.674	6.62212814154682\\
2.699	6.62212814154682\\
2.724	6.62212814154682\\
2.749	6.62212814154682\\
2.774	6.62212814154682\\
2.799	6.62212814154682\\
2.824	6.62212814154682\\
2.849	6.62212814154682\\
2.874	6.62212814154682\\
2.899	6.62212814154682\\
2.924	6.62212814154682\\
2.949	6.62212814154682\\
2.974	6.62212814154682\\
2.999	6.62212814154682\\
3.024	6.62212814154682\\
3.049	6.62212814154682\\
3.074	6.62212814154682\\
3.099	6.62212814154682\\
3.124	6.62212814154682\\
3.149	6.62212814154682\\
3.174	6.62212814154682\\
3.199	6.62212814154682\\
3.224	6.62212814154682\\
3.249	6.62212814154682\\
3.274	6.62212814154682\\
3.299	6.62212814154682\\
3.324	6.62212814154682\\
3.349	6.62212814154682\\
3.374	6.62212814154682\\
3.399	6.62212814154682\\
3.424	6.62212814154682\\
3.449	6.62212814154682\\
3.474	6.62212814154682\\
3.499	6.62212814154682\\
3.524	6.62212814154682\\
3.549	6.62212814154682\\
3.574	6.62212814154682\\
3.599	6.62212814154682\\
3.624	6.62212814154682\\
3.649	6.62212814154682\\
3.674	6.62212814154682\\
3.699	6.62212814154682\\
3.724	6.62212814154682\\
3.749	6.62212814154682\\
3.774	6.62212814154682\\
3.799	6.62212814154682\\
3.824	6.62212814154682\\
3.849	6.62212814154682\\
3.874	6.62212814154682\\
3.899	6.62212814154682\\
3.924	6.62212814154682\\
3.949	6.62212814154682\\
3.974	6.62212814154682\\
3.999	6.62212814154682\\
4.024	6.62212814154682\\
4.049	6.62212814154682\\
4.074	6.62212814154682\\
4.099	6.62212814154682\\
4.124	6.62212814154682\\
4.149	6.62212814154682\\
4.174	6.62212814154682\\
4.199	6.62212814154682\\
4.224	6.62212814154682\\
4.249	6.62212814154682\\
4.274	6.62212814154682\\
4.299	6.62212814154682\\
4.324	6.62212814154682\\
4.349	6.62212814154682\\
4.374	6.62212814154682\\
4.399	6.62212814154682\\
4.424	6.62212814154682\\
4.449	6.62212814154682\\
4.474	6.62212814154682\\
4.499	6.62212814154682\\
4.524	6.62212814154682\\
4.549	6.62212814154682\\
4.574	6.62212814154682\\
4.599	6.62212814154682\\
4.624	6.62212814154682\\
4.649	6.62212814154682\\
4.674	6.62212814154682\\
4.699	6.62212814154682\\
4.724	6.62212814154682\\
4.749	6.62212814154682\\
4.774	6.62212814154682\\
4.799	6.62212814154682\\
4.824	6.62212814154682\\
4.849	6.62212814154682\\
4.874	6.62212814154682\\
4.899	6.62212814154682\\
4.924	6.62212814154682\\
4.949	6.62212814154682\\
4.974	6.62212814154682\\
4.999	6.62212814154682\\
5.024	6.62212814154682\\
5.049	6.62212814154682\\
5.074	6.62212814154682\\
5.099	6.62212814154682\\
5.124	6.62212814154682\\
5.149	6.62212814154682\\
5.174	6.62212814154682\\
5.199	6.62212814154682\\
5.224	6.62212814154682\\
5.249	6.62212814154682\\
5.274	6.62212814154682\\
5.299	6.62212814154682\\
5.324	6.62212814154682\\
5.349	6.62212814154682\\
5.374	6.62212814154682\\
5.399	6.62212814154682\\
5.424	6.62212814154682\\
5.449	6.62212814154682\\
5.474	6.62212814154682\\
5.499	6.62212814154682\\
5.524	6.62212814154682\\
5.549	6.62212814154682\\
5.574	6.62212814154682\\
5.599	6.62212814154682\\
5.624	6.62212814154682\\
5.649	6.62212814154682\\
5.674	6.62212814154682\\
5.699	6.62212814154682\\
5.724	6.62212814154682\\
5.749	6.62212814154682\\
5.774	6.62212814154682\\
5.799	6.62212814154682\\
5.824	6.62212814154682\\
5.849	6.62212814154682\\
5.874	6.62212814154682\\
5.899	6.62212814154682\\
5.924	6.62212814154682\\
5.949	6.62212814154682\\
5.974	6.62212814154682\\
5.999	6.62212814154682\\
6.024	6.62212814154682\\
6.049	6.62212814154682\\
6.074	6.62212814154682\\
6.099	6.62212814154682\\
6.124	6.62212814154682\\
6.149	6.62212814154682\\
6.174	6.62212814154682\\
6.199	6.62212814154682\\
6.224	6.62212814154682\\
6.249	6.62212814154682\\
6.274	6.62212814154682\\
6.299	6.62212814154682\\
6.324	6.62212814154682\\
6.349	6.62212814154682\\
6.374	6.62212814154682\\
6.399	6.62212814154682\\
6.424	6.62212814154682\\
6.449	6.62212814154682\\
6.474	6.62212814154682\\
6.499	6.62212814154682\\
6.524	6.62212814154682\\
6.549	6.62212814154682\\
6.574	6.62212814154682\\
6.599	6.62212814154682\\
6.624	6.62212814154682\\
6.649	6.62212814154682\\
6.674	6.62212814154682\\
6.699	6.62212814154682\\
6.724	6.62212814154682\\
6.749	6.62212814154682\\
6.774	6.62212814154682\\
6.799	6.62212814154682\\
6.824	6.62212814154682\\
6.849	6.62212814154682\\
6.874	6.62212814154682\\
6.899	6.62212814154682\\
6.924	6.62212814154682\\
6.949	6.62212814154682\\
6.974	6.62212814154682\\
6.999	6.62212814154682\\
7.024	6.62212814154682\\
7.049	6.62212814154682\\
7.074	6.62212814154682\\
7.099	6.62212814154682\\
7.124	6.62212814154682\\
7.149	6.62212814154682\\
7.174	6.62212814154682\\
7.199	6.62212814154682\\
7.224	6.62212814154682\\
7.249	6.62212814154682\\
7.274	6.62212814154682\\
7.299	6.62212814154682\\
7.324	6.62212814154682\\
7.349	6.62212814154682\\
7.374	6.62212814154682\\
7.399	6.62212814154682\\
7.424	6.62212814154682\\
7.449	6.62212814154682\\
7.474	6.62212814154682\\
7.499	6.62212814154682\\
7.524	6.62212814154682\\
7.549	6.62212814154682\\
7.574	6.62212814154682\\
7.599	6.62212814154682\\
7.624	6.62212814154682\\
7.649	6.62212814154682\\
7.674	6.62212814154682\\
7.699	6.62212814154682\\
7.724	6.62212814154682\\
7.749	6.62212814154682\\
7.774	6.62212814154682\\
7.799	6.62212814154682\\
7.824	6.62212814154682\\
7.849	6.62212814154682\\
7.874	6.62212814154682\\
7.899	6.62212814154682\\
7.924	6.62212814154682\\
7.949	6.62212814154682\\
7.974	6.62212814154682\\
7.999	6.62212814154682\\
8.024	6.62212814154682\\
8.049	6.62212814154682\\
8.074	6.62212814154682\\
8.099	6.62212814154682\\
8.124	6.62212814154682\\
8.149	6.62212814154682\\
8.174	6.62212814154682\\
8.199	6.62212814154682\\
8.224	6.62212814154682\\
8.249	6.62212814154682\\
8.274	6.62212814154682\\
8.299	6.62212814154682\\
8.324	6.62212814154682\\
8.349	6.62212814154682\\
8.374	6.62212814154682\\
8.399	6.62212814154682\\
8.424	6.62212814154682\\
8.449	6.62212814154682\\
8.474	6.62212814154682\\
8.499	6.62212814154682\\
8.524	6.62212814154682\\
8.549	6.62212814154682\\
8.574	6.62212814154682\\
8.599	6.62212814154682\\
8.624	6.62212814154682\\
8.649	6.62212814154682\\
8.674	6.62212814154682\\
8.699	6.62212814154682\\
8.724	6.62212814154682\\
8.749	6.62212814154682\\
8.774	6.62212814154682\\
8.799	6.62212814154682\\
8.824	6.62212814154682\\
8.849	6.62212814154682\\
8.874	6.62212814154682\\
8.899	6.62212814154682\\
8.924	6.62212814154682\\
8.949	6.62212814154682\\
8.974	6.62212814154682\\
8.999	6.62212814154682\\
9.024	6.62212814154682\\
9.049	6.62212814154682\\
9.074	6.62212814154682\\
9.099	6.62212814154682\\
9.124	6.62212814154682\\
9.149	6.62212814154682\\
9.174	6.62212814154682\\
9.199	6.62212814154682\\
9.224	6.62212814154682\\
9.249	6.62212814154682\\
9.274	6.62212814154682\\
9.299	6.62212814154682\\
9.324	6.62212814154682\\
9.349	6.62212814154682\\
9.374	6.62212814154682\\
9.399	6.62212814154682\\
9.424	6.62212814154682\\
9.449	6.62212814154682\\
9.474	6.62212814154682\\
9.499	6.62212814154682\\
9.524	6.62212814154682\\
9.549	6.62212814154682\\
9.574	6.62212814154682\\
9.599	6.62212814154682\\
9.624	6.62212814154682\\
9.649	6.62212814154682\\
9.674	6.62212814154682\\
9.699	6.62212814154682\\
9.724	6.62212814154682\\
9.749	6.62212814154682\\
9.774	6.62212814154682\\
9.799	6.62212814154682\\
9.824	6.62212814154682\\
9.849	6.62212814154682\\
9.874	6.62212814154682\\
9.899	6.62212814154682\\
9.924	6.62212814154682\\
9.949	6.62212814154682\\
9.974	6.62212814154682\\
9.999	6.62212814154682\\
10.024	6.62212814154682\\
10.049	6.62212814154682\\
10.074	6.62212814154682\\
10.099	6.62212814154682\\
10.124	6.62212814154682\\
10.149	6.62212814154682\\
10.174	6.62212814154682\\
10.199	6.62212814154682\\
10.224	6.62212814154682\\
10.249	6.62212814154682\\
10.274	6.62212814154682\\
10.299	6.62212814154682\\
10.324	6.62212814154682\\
10.349	6.62212814154682\\
10.374	6.62212814154682\\
10.399	6.62212814154682\\
10.424	6.62212814154682\\
10.449	6.62212814154682\\
10.474	6.62212814154682\\
10.499	6.62212814154682\\
10.524	6.62212814154682\\
10.549	6.62212814154682\\
10.574	6.62212814154682\\
10.599	6.62212814154682\\
10.624	6.62212814154682\\
10.649	6.62212814154682\\
10.674	6.62212814154682\\
10.699	6.62212814154682\\
10.724	6.62212814154682\\
10.749	6.62212814154682\\
10.774	6.62212814154682\\
10.799	6.62212814154682\\
10.824	6.62212814154682\\
10.849	6.62212814154682\\
10.874	6.62212814154682\\
10.899	6.62212814154682\\
10.924	6.62212814154682\\
10.949	6.62212814154682\\
10.974	6.62212814154682\\
10.999	6.62212814154682\\
11.024	6.62212814154682\\
11.049	6.62212814154682\\
11.074	6.62212814154682\\
11.099	6.62212814154682\\
11.124	6.62212814154682\\
11.149	6.62212814154682\\
11.174	6.62212814154682\\
11.199	6.62212814154682\\
11.224	6.62212814154682\\
11.249	6.62212814154682\\
11.274	6.62212814154682\\
11.299	6.62212814154682\\
11.324	6.62212814154682\\
11.349	6.62212814154682\\
11.374	6.62212814154682\\
11.399	6.62212814154682\\
11.424	6.62212814154682\\
11.449	6.62212814154682\\
11.474	6.62212814154682\\
11.499	6.62212814154682\\
11.524	6.62212814154682\\
11.549	6.62212814154682\\
11.574	6.62212814154682\\
11.599	6.62212814154682\\
11.624	6.62212814154682\\
11.649	6.62212814154682\\
11.674	6.62212814154682\\
11.699	6.62212814154682\\
11.724	6.62212814154682\\
11.749	6.62212814154682\\
11.774	6.62212814154682\\
11.799	6.62212814154682\\
11.824	6.62212814154682\\
11.849	6.62212814154682\\
11.874	6.62212814154682\\
11.899	6.62212814154682\\
11.924	6.62212814154682\\
11.949	6.62212814154682\\
11.974	6.62212814154682\\
11.999	6.62212814154682\\
12.024	6.62212814154682\\
12.049	6.62212814154682\\
12.074	6.62212814154682\\
12.099	6.62212814154682\\
12.124	6.62212814154682\\
12.149	6.62212814154682\\
12.174	6.62212814154682\\
12.199	6.62212814154682\\
12.224	6.62212814154682\\
12.249	6.62212814154682\\
12.274	6.62212814154682\\
12.299	6.62212814154682\\
12.324	6.62212814154682\\
12.349	6.62212814154682\\
12.374	6.62212814154682\\
12.399	6.62212814154682\\
12.424	6.62212814154682\\
12.449	6.62212814154682\\
12.474	6.62212814154682\\
12.499	6.62212814154682\\
12.524	6.62212814154682\\
12.549	6.62212814154682\\
12.574	6.62212814154682\\
12.599	6.62212814154682\\
12.624	6.62212814154682\\
12.649	6.62212814154682\\
12.674	6.62212814154682\\
12.699	6.62212814154682\\
12.724	6.62212814154682\\
12.749	6.62212814154682\\
12.774	6.62212814154682\\
12.799	6.62212814154682\\
12.824	6.62212814154682\\
12.849	6.62212814154682\\
12.874	6.62212814154682\\
12.899	6.62212814154682\\
12.924	6.62212814154682\\
12.949	6.62212814154682\\
12.974	6.62212814154682\\
12.999	6.62212814154682\\
13.024	6.62212814154682\\
13.049	6.62212814154682\\
13.074	6.62212814154682\\
13.099	6.62212814154682\\
13.124	6.62212814154682\\
13.149	6.62212814154682\\
13.174	6.62212814154682\\
13.199	6.62212814154682\\
13.224	6.62212814154682\\
13.249	6.62212814154682\\
13.274	6.62212814154682\\
13.299	6.62212814154682\\
13.324	6.62212814154682\\
13.349	6.62212814154682\\
13.374	6.62212814154682\\
13.399	6.62212814154682\\
13.424	6.62212814154682\\
13.449	6.62212814154682\\
13.474	6.62212814154682\\
13.499	6.62212814154682\\
13.524	6.62212814154682\\
13.549	6.62212814154682\\
13.574	6.62212814154682\\
13.599	6.62212814154682\\
13.624	6.62212814154682\\
13.649	6.62212814154682\\
13.674	6.62212814154682\\
13.699	6.62212814154682\\
13.724	6.62212814154682\\
13.749	6.62212814154682\\
13.774	6.62212814154682\\
13.799	6.62212814154682\\
13.824	6.62212814154682\\
13.849	6.62212814154682\\
13.874	6.62212814154682\\
13.899	6.62212814154682\\
13.924	6.62212814154682\\
13.949	6.62212814154682\\
13.974	6.62212814154682\\
13.999	6.62212814154682\\
14.024	6.62212814154682\\
14.049	6.62212814154682\\
14.074	6.62212814154682\\
14.099	6.62212814154682\\
14.124	6.62212814154682\\
14.149	6.62212814154682\\
14.174	6.62212814154682\\
14.199	6.62212814154682\\
14.224	6.62212814154682\\
14.249	6.62212814154682\\
14.274	6.62212814154682\\
14.299	6.62212814154682\\
14.324	6.62212814154682\\
14.349	6.62212814154682\\
14.374	6.62212814154682\\
14.399	6.62212814154682\\
14.424	6.62212814154682\\
14.449	6.62212814154682\\
14.474	6.62212814154682\\
14.499	6.62212814154682\\
14.524	6.62212814154682\\
14.549	6.62212814154682\\
14.574	6.62212814154682\\
14.599	6.62212814154682\\
14.624	6.62212814154682\\
14.649	6.62212814154682\\
14.674	6.62212814154682\\
14.699	6.62212814154682\\
14.724	6.62212814154682\\
14.749	6.62212814154682\\
14.774	6.62212814154682\\
14.799	6.62212814154682\\
14.824	6.62212814154682\\
14.849	6.62212814154682\\
14.874	6.62212814154682\\
14.899	6.62212814154682\\
14.924	6.62212814154682\\
14.949	6.62212814154682\\
14.974	6.62212814154682\\
14.999	6.62212814154682\\
};
\addplot [color=black,dotted,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.024	-45.4480681123766\\
0.049	-44.7966095962219\\
0.074	-44.1542013877075\\
0.099	-43.5207177565431\\
0.124	-42.8960347191309\\
0.149	-42.2800300143002\\
0.174	-41.6725830793786\\
0.199	-41.0735750265959\\
0.224	-40.4828886198155\\
0.249	-39.9004082515898\\
0.274	-39.3260199205333\\
0.299	-38.7596112090106\\
0.324	-38.2010712611349\\
0.349	-37.650290761071\\
0.374	-37.1071619116406\\
0.399	-36.5715784132246\\
0.424	-36.0434354429581\\
0.449	-35.5226296342153\\
0.474	-35.0090590563783\\
0.499	-34.502623194888\\
0.524	-34.0032229315715\\
0.549	-33.510760525243\\
0.574	-33.025139592574\\
0.599	-32.5462650892297\\
0.624	-32.074043291267\\
0.649	-31.6083817767914\\
0.674	-31.149189407868\\
0.699	-30.6963763126846\\
0.724	-30.2498538679623\\
0.749	-29.8095346816099\\
0.774	-29.3753325756204\\
0.799	-28.9471625692041\\
0.824	-28.5249408621565\\
0.849	-28.1085848184573\\
0.874	-27.6980129500969\\
0.899	-27.2931449011279\\
0.924	-26.8939014319379\\
0.949	-26.5002044037414\\
0.974	-26.1119767632863\\
0.999	-25.7291425277732\\
1.024	-25.3516267699847\\
1.049	-24.9793556036203\\
1.074	-24.6122561688362\\
1.099	-24.2502566179849\\
1.124	-23.8932861015533\\
1.149	-23.541274754297\\
1.174	-23.1941536815655\\
1.199	-22.8518549458189\\
1.224	-22.5143115533315\\
1.249	-22.1814574410795\\
1.274	-21.8532274638115\\
1.299	-21.5295573812987\\
1.324	-21.2103838457617\\
1.349	-20.8956443894725\\
1.374	-20.5852774125281\\
1.399	-20.279222170795\\
1.424	-19.9774187640198\\
1.449	-19.6798081241061\\
1.474	-19.3863320035538\\
1.499	-19.0969329640593\\
1.524	-18.8115543652732\\
1.549	-18.5301403537155\\
1.574	-18.2526358518437\\
1.599	-17.9789865472734\\
1.624	-17.7091388821483\\
1.649	-17.443040042658\\
1.674	-17.1806379487016\\
1.699	-16.9218812436946\\
1.724	-16.6667192845175\\
1.749	-16.4151021316041\\
1.774	-16.1669805391677\\
1.799	-18.4452734661486\\
1.824	-18.3027451886022\\
1.849	-18.1612331123037\\
1.874	-18.0207299919189\\
1.899	-17.8812286337718\\
1.924	-17.742721895476\\
1.949	-17.605202685569\\
1.974	-17.4686639631491\\
1.999	-17.3330987375152\\
2.024	-17.1985000678083\\
2.049	-17.0648610626569\\
2.074	-16.9321748798235\\
2.099	-22.5083814544542\\
2.124	-22.3744793805558\\
2.149	-22.2412783542239\\
2.174	-22.1087747051069\\
2.199	-21.9769647820695\\
2.224	-21.8458449530918\\
2.249	-21.7154116051696\\
2.274	-21.5856611442147\\
2.299	-21.4565899949556\\
2.324	-21.3281946008396\\
2.349	-21.200471423934\\
2.374	-21.0734169448294\\
2.399	-20.9470276625421\\
2.424	-20.821300094418\\
2.449	-20.6962307760364\\
2.474	-20.5718162611149\\
2.499	-20.448053121414\\
2.524	-20.3249379466429\\
2.549	-20.2024673443654\\
2.574	-20.0806379399065\\
2.599	-19.9594463762595\\
2.624	-19.8388893139933\\
2.649	-19.7189634311604\\
2.674	-19.5996654232055\\
2.699	-19.4809920028745\\
2.724	-19.3629399001237\\
2.749	-19.2455058620297\\
2.774	-19.1286866526999\\
2.799	-19.0124790531835\\
2.824	-18.8968798613824\\
2.849	-18.7818858919632\\
2.874	-18.6674939762693\\
2.899	-18.5537009622338\\
2.924	-18.4405037142925\\
2.949	-18.3278991132976\\
2.974	-18.2158840564315\\
2.999	-18.1044554571216\\
3.024	-17.9936102449551\\
3.049	-17.8833453655944\\
3.074	-17.773657780693\\
3.099	-17.6645444678116\\
3.124	-17.5560024203352\\
3.149	-17.4480286473898\\
3.174	-17.3406201737603\\
3.199	-17.2337740398083\\
3.224	-17.1274873013908\\
3.249	-17.0217570297789\\
3.274	-16.916580311577\\
3.299	-16.8119542486428\\
3.324	-16.7078759580073\\
3.349	-16.6043425717952\\
3.374	-16.5013512371462\\
3.399	-16.3988991161361\\
3.424	-16.2969833856988\\
3.449	-16.1956012375484\\
3.474	-16.0947498781019\\
3.499	-15.994426528402\\
3.524	-15.894628424041\\
3.549	-15.795352815084\\
3.574	-15.6965969659936\\
3.599	-15.5983581555544\\
3.624	-15.500633676798\\
3.649	-15.4034208369284\\
3.674	-15.3067169572476\\
3.699	-15.2105193730822\\
3.724	-15.1148254337098\\
3.749	-15.0196325022857\\
3.774	-14.9249379557708\\
3.799	-14.8307391848585\\
3.824	-14.7370335939038\\
3.849	-14.6438186008509\\
3.874	-14.5510916371626\\
3.899	-14.4588501477492\\
3.924	-14.3670915908985\\
3.949	-14.2758134382051\\
3.974	-14.1850131745015\\
3.999	-14.0946882977883\\
4.024	-14.0048363191651\\
4.049	-13.9154547627626\\
4.074	-13.8265411656739\\
4.099	-13.7380930778864\\
4.124	-13.6501080622151\\
4.149	-13.5625836942344\\
4.174	-13.4755175622123\\
4.199	-13.3889072670433\\
4.224	-13.3027504221823\\
4.249	-13.2170446535793\\
4.274	-13.1317875996135\\
4.299	-13.0469769110285\\
4.324	-12.9626102508676\\
4.349	-12.878685294409\\
4.374	-12.7951997291024\\
4.399	-12.7121512545046\\
4.424	-12.6295375822166\\
4.449	-12.5473564358204\\
4.474	-12.465605550816\\
4.499	-12.3842826745596\\
4.524	-12.3033855662008\\
4.549	-12.2229119966216\\
4.574	-12.1428597483743\\
4.599	-12.0632266156208\\
4.624	-11.9840104040717\\
4.649	-11.9052089309261\\
4.674	-11.8268200248107\\
4.699	-11.748841525721\\
4.724	-11.6712712849609\\
4.749	-11.5941071650841\\
4.774	-11.5173470398347\\
4.799	-11.4409887940891\\
4.824	-11.3650303237973\\
4.849	-11.2894695359253\\
4.874	-11.214304348397\\
4.899	-11.1395326900371\\
4.924	-11.0651525005143\\
4.949	-10.9911617302838\\
4.974	-10.9175583405314\\
4.999	-10.8443403031173\\
5.024	-10.7715056005199\\
5.049	-10.6990522257805\\
5.074	-10.6269781824476\\
5.099	-10.5552814845227\\
5.124	-10.4839601564045\\
5.149	-10.4130122328353\\
5.174	-10.3424357588466\\
5.199	-10.2722287897049\\
5.224	-10.2023893908588\\
5.249	-10.1329156378848\\
5.274	-10.0638056164353\\
5.299	-9.99505742218493\\
5.324	-9.92666916077858\\
5.349	-9.85863894777911\\
5.374	-9.79096490861536\\
5.399	-9.72364517853056\\
5.424	-9.65667790253088\\
5.449	-9.59006123533441\\
5.474	-9.52379334132021\\
5.499	-9.45787239447779\\
5.524	-9.39229657835681\\
5.549	-9.32706408601697\\
5.574	-9.26217311997825\\
5.599	-9.1976218921714\\
5.624	-9.13340862388863\\
5.649	-9.06953154573464\\
5.674	-9.00598889757782\\
5.699	-8.94277892850178\\
5.724	-8.87989989675711\\
5.749	-8.81735006971333\\
5.774	-8.75512772381125\\
5.799	-8.69323114451536\\
5.824	-8.63165862626668\\
5.849	-8.57040847243569\\
5.874	-8.50947899527567\\
5.899	-8.44886851587607\\
5.924	-8.38857536411638\\
5.949	-8.32859787862\\
5.974	-8.26893440670854\\
5.999	-8.20958330435622\\
6.024	-8.15054293614462\\
6.049	-8.09181167521759\\
6.074	-8.03338790323641\\
6.099	-7.97527001033522\\
6.124	-7.91745639507666\\
6.149	-7.85994546440773\\
6.174	-7.80273563361588\\
6.199	-7.74582532628539\\
6.224	-7.68921297425388\\
6.249	-7.63289701756914\\
6.274	-7.57687590444611\\
6.299	-7.52114809122415\\
6.324	-7.4657120423245\\
6.349	-7.41056623020794\\
6.374	-7.35570913533272\\
6.399	-7.30113924611272\\
6.424	-7.24685505887573\\
6.449	-7.19285507782206\\
6.474	-7.13913781498333\\
6.499	-7.08570179018144\\
6.524	-7.03254553098781\\
6.549	-6.97966757268278\\
6.574	-6.92706645821529\\
6.599	-6.87474073816267\\
6.624	-6.82268897069078\\
6.649	-6.7709097215142\\
6.674	-6.71940156385678\\
6.699	-6.66816307841226\\
6.724	-6.61719285330522\\
6.749	-6.56648948405212\\
6.774	-6.51605157352265\\
6.799	-6.47989986944316\\
6.824	-6.47989986944316\\
6.849	-6.47989986944316\\
6.874	-6.47989986944316\\
6.899	-6.47989986944316\\
6.924	-6.47989986944316\\
6.949	-6.47989986944316\\
6.974	-6.47989986944316\\
6.999	-6.47989986944316\\
7.024	-6.47989986944316\\
7.049	-6.47989986944316\\
7.074	-6.47989986944316\\
7.099	-6.47989986944316\\
7.124	-6.47989986944316\\
7.149	-6.47989986944316\\
7.174	-6.47989986944316\\
7.199	-6.47989986944316\\
7.224	-6.47989986944316\\
7.249	-6.47989986944316\\
7.274	-6.47989986944316\\
7.299	-6.47989986944316\\
7.324	-6.47989986944316\\
7.349	-6.47989986944316\\
7.374	-6.47989986944316\\
7.399	-6.47989986944316\\
7.424	-6.47989986944316\\
7.449	-6.47989986944316\\
7.474	-6.47989986944316\\
7.499	-6.47989986944316\\
7.524	-6.47989986944316\\
7.549	-6.47989986944316\\
7.574	-6.47989986944316\\
7.599	-6.47989986944316\\
7.624	-6.47989986944316\\
7.649	-6.47989986944316\\
7.674	-6.47989986944316\\
7.699	-6.47989986944316\\
7.724	-6.47989986944316\\
7.749	-6.47989986944316\\
7.774	-6.47989986944316\\
7.799	-6.47989986944316\\
7.824	-6.47989986944316\\
7.849	-6.47989986944316\\
7.874	-6.47989986944316\\
7.899	-6.47989986944316\\
7.924	-6.47989986944316\\
7.949	-6.47989986944316\\
7.974	-6.47989986944316\\
7.999	-6.47989986944316\\
8.024	-6.47989986944316\\
8.049	-6.47989986944316\\
8.074	-6.47989986944316\\
8.099	-6.47989986944316\\
8.124	-6.47989986944316\\
8.149	-6.47989986944316\\
8.174	-6.47989986944316\\
8.199	-6.47989986944316\\
8.224	-6.47989986944316\\
8.249	-6.47989986944316\\
8.274	-6.47989986944316\\
8.299	-6.47989986944316\\
8.324	-6.47989986944316\\
8.349	-6.47989986944316\\
8.374	-6.47989986944316\\
8.399	-6.47989986944316\\
8.424	-6.47989986944316\\
8.449	-6.47989986944316\\
8.474	-6.47989986944316\\
8.499	-6.47989986944316\\
8.524	-6.47989986944316\\
8.549	-6.47989986944316\\
8.574	-6.47989986944316\\
8.599	-6.47989986944316\\
8.624	-6.47989986944316\\
8.649	-6.47989986944316\\
8.674	-6.47989986944316\\
8.699	-6.47989986944316\\
8.724	-6.47989986944316\\
8.749	-6.47989986944316\\
8.774	-6.47989986944316\\
8.799	-6.47989986944316\\
8.824	-6.47989986944316\\
8.849	-6.47989986944316\\
8.874	-6.47989986944316\\
8.899	-6.47989986944316\\
8.924	-6.47989986944316\\
8.949	-6.47989986944316\\
8.974	-6.47989986944316\\
8.999	-6.47989986944316\\
9.024	-6.47989986944316\\
9.049	-6.47989986944316\\
9.074	-6.47989986944316\\
9.099	-6.47989986944316\\
9.124	-6.47989986944316\\
9.149	-6.47989986944316\\
9.174	-6.47989986944316\\
9.199	-6.47989986944316\\
9.224	-6.47989986944316\\
9.249	-6.47989986944316\\
9.274	-6.47989986944316\\
9.299	-6.47989986944316\\
9.324	-6.47989986944316\\
9.349	-6.47989986944316\\
9.374	-6.47989986944316\\
9.399	-6.47989986944316\\
9.424	-6.47989986944316\\
9.449	-6.47989986944316\\
9.474	-6.47989986944316\\
9.499	-6.47989986944316\\
9.524	-6.47989986944316\\
9.549	-6.47989986944316\\
9.574	-6.47989986944316\\
9.599	-6.47989986944316\\
9.624	-6.47989986944316\\
9.649	-6.47989986944316\\
9.674	-6.47989986944316\\
9.699	-6.47989986944316\\
9.724	-6.47989986944316\\
9.749	-6.47989986944316\\
9.774	-6.47989986944316\\
9.799	-6.47989986944316\\
9.824	-6.47989986944316\\
9.849	-6.47989986944316\\
9.874	-6.47989986944316\\
9.899	-6.47989986944316\\
9.924	-6.47989986944316\\
9.949	-6.47989986944316\\
9.974	-6.47989986944316\\
9.999	-6.47989986944316\\
10.024	-6.47989986944316\\
10.049	-6.47989986944316\\
10.074	-6.47989986944316\\
10.099	-6.47989986944316\\
10.124	-6.47989986944316\\
10.149	-6.47989986944316\\
10.174	-6.47989986944316\\
10.199	-6.47989986944316\\
10.224	-6.47989986944316\\
10.249	-6.47989986944316\\
10.274	-6.47989986944316\\
10.299	-6.47989986944316\\
10.324	-6.47989986944316\\
10.349	-6.47989986944316\\
10.374	-6.47989986944316\\
10.399	-6.47989986944316\\
10.424	-6.47989986944316\\
10.449	-6.47989986944316\\
10.474	-6.47989986944316\\
10.499	-6.47989986944316\\
10.524	-6.47989986944316\\
10.549	-6.47989986944316\\
10.574	-6.47989986944316\\
10.599	-6.47989986944316\\
10.624	-6.47989986944316\\
10.649	-6.47989986944316\\
10.674	-6.47989986944316\\
10.699	-6.47989986944316\\
10.724	-6.47989986944316\\
10.749	-6.47989986944316\\
10.774	-6.47989986944316\\
10.799	-6.47989986944316\\
10.824	-6.47989986944316\\
10.849	-6.47989986944316\\
10.874	-6.47989986944316\\
10.899	-6.47989986944316\\
10.924	-6.47989986944316\\
10.949	-6.47989986944316\\
10.974	-6.47989986944316\\
10.999	-6.47989986944316\\
11.024	-6.47989986944316\\
11.049	-6.47989986944316\\
11.074	-6.47989986944316\\
11.099	-6.47989986944316\\
11.124	-6.47989986944316\\
11.149	-6.47989986944316\\
11.174	-6.47989986944316\\
11.199	-6.47989986944316\\
11.224	-6.47989986944316\\
11.249	-6.47989986944316\\
11.274	-6.47989986944316\\
11.299	-6.47989986944316\\
11.324	-6.47989986944316\\
11.349	-6.47989986944316\\
11.374	-6.47989986944316\\
11.399	-6.47989986944316\\
11.424	-6.47989986944316\\
11.449	-6.47989986944316\\
11.474	-6.47989986944316\\
11.499	-6.47989986944316\\
11.524	-6.47989986944316\\
11.549	-6.47989986944316\\
11.574	-6.47989986944316\\
11.599	-6.47989986944316\\
11.624	-6.47989986944316\\
11.649	-6.47989986944316\\
11.674	-6.47989986944316\\
11.699	-6.47989986944316\\
11.724	-6.47989986944316\\
11.749	-6.47989986944316\\
11.774	-6.47989986944316\\
11.799	-6.47989986944316\\
11.824	-6.47989986944316\\
11.849	-6.47989986944316\\
11.874	-6.47989986944316\\
11.899	-6.47989986944316\\
11.924	-6.47989986944316\\
11.949	-6.47989986944316\\
11.974	-6.47989986944316\\
11.999	-6.47989986944316\\
12.024	-6.47989986944316\\
12.049	-6.47989986944316\\
12.074	-6.47989986944316\\
12.099	-6.47989986944316\\
12.124	-6.47989986944316\\
12.149	-6.47989986944316\\
12.174	-6.47989986944316\\
12.199	-6.47989986944316\\
12.224	-6.47989986944316\\
12.249	-6.47989986944316\\
12.274	-6.47989986944316\\
12.299	-6.47989986944316\\
12.324	-6.47989986944316\\
12.349	-6.47989986944316\\
12.374	-6.47989986944316\\
12.399	-6.47989986944316\\
12.424	-6.47989986944316\\
12.449	-6.47989986944316\\
12.474	-6.47989986944316\\
12.499	-6.47989986944316\\
12.524	-6.47989986944316\\
12.549	-6.47989986944316\\
12.574	-6.47989986944316\\
12.599	-6.47989986944316\\
12.624	-6.47989986944316\\
12.649	-6.47989986944316\\
12.674	-6.47989986944316\\
12.699	-6.47989986944316\\
12.724	-6.47989986944316\\
12.749	-6.47989986944316\\
12.774	-6.47989986944316\\
12.799	-6.47989986944316\\
12.824	-6.47989986944316\\
12.849	-6.47989986944316\\
12.874	-6.47989986944316\\
12.899	-6.47989986944316\\
12.924	-6.47989986944316\\
12.949	-6.47989986944316\\
12.974	-6.47989986944316\\
12.999	-6.47989986944316\\
13.024	-6.47989986944316\\
13.049	-6.47989986944316\\
13.074	-6.47989986944316\\
13.099	-6.47989986944316\\
13.124	-6.47989986944316\\
13.149	-6.47989986944316\\
13.174	-6.47989986944316\\
13.199	-6.47989986944316\\
13.224	-6.47989986944316\\
13.249	-6.47989986944316\\
13.274	-6.47989986944316\\
13.299	-6.47989986944316\\
13.324	-6.47989986944316\\
13.349	-6.47989986944316\\
13.374	-6.47989986944316\\
13.399	-6.47989986944316\\
13.424	-6.47989986944316\\
13.449	-6.47989986944316\\
13.474	-6.47989986944316\\
13.499	-6.47989986944316\\
13.524	-6.47989986944316\\
13.549	-6.47989986944316\\
13.574	-6.47989986944316\\
13.599	-6.47989986944316\\
13.624	-6.47989986944316\\
13.649	-6.47989986944316\\
13.674	-6.47989986944316\\
13.699	-6.47989986944316\\
13.724	-6.47989986944316\\
13.749	-6.47989986944316\\
13.774	-6.47989986944316\\
13.799	-6.47989986944316\\
13.824	-6.47989986944316\\
13.849	-6.47989986944316\\
13.874	-6.47989986944316\\
13.899	-6.47989986944316\\
13.924	-6.47989986944316\\
13.949	-6.47989986944316\\
13.974	-6.47989986944316\\
13.999	-6.47989986944316\\
14.024	-6.47989986944316\\
14.049	-6.47989986944316\\
14.074	-6.47989986944316\\
14.099	-6.47989986944316\\
14.124	-6.47989986944316\\
14.149	-6.47989986944316\\
14.174	-6.47989986944316\\
14.199	-6.47989986944316\\
14.224	-6.47989986944316\\
14.249	-6.47989986944316\\
14.274	-6.47989986944316\\
14.299	-6.47989986944316\\
14.324	-6.47989986944316\\
14.349	-6.47989986944316\\
14.374	-6.47989986944316\\
14.399	-6.47989986944316\\
14.424	-6.47989986944316\\
14.449	-6.47989986944316\\
14.474	-6.47989986944316\\
14.499	-6.47989986944316\\
14.524	-6.47989986944316\\
14.549	-6.47989986944316\\
14.574	-6.47989986944316\\
14.599	-6.47989986944316\\
14.624	-6.47989986944316\\
14.649	-6.47989986944316\\
14.674	-6.47989986944316\\
14.699	-6.47989986944316\\
14.724	-6.47989986944316\\
14.749	-6.47989986944316\\
14.774	-6.47989986944316\\
14.799	-6.47989986944316\\
14.824	-6.47989986944316\\
14.849	-6.47989986944316\\
14.874	-6.47989986944316\\
14.899	-6.47989986944316\\
14.924	-6.47989986944316\\
14.949	-6.47989986944316\\
14.974	-6.47989986944316\\
14.999	-6.47989986944316\\
};
\end{axis}
\end{tikzpicture}%

==> figures/agent5.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale=0.34]

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=15,
xlabel={Time (s)},
xmajorgrids,
ymin=-100,
ymax=20,
ymajorgrids,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
title style={font=\huge},xlabel style={font=\huge},ylabel style={font=\huge},legend style={font=\huge},ticklabel style={font=\huge},
]
\node[text width=8cm] at (90,11) {\huge{First jump induced by $\mathcal{D}_{5,2}^{\prime\prime}$}};
\draw (22,69) -- (49,11);
\node[text width=9cm] at (100,21) {\huge{Second jump induced by $\mathcal{D}_{5,\text{sat}}$}};
\node[text width=6cm] at (35,111) {\huge{$\rho^{\text{max}}_5$}};
\node[text width=6cm] at (34,7) {\huge{$-\gamma_5(t)+\rho^{\text{max}}_5$}};
\draw (69,48) -- (75,25);
\node[text width=6cm] at (30,95) {\LARGE{$\rho^{\psi_5}(\boldsymbol{x}_{\phi_5}(t))$}};
\node[text width=6cm] at (55,102) {\LARGE{$\rho^{\psi_4}(\boldsymbol{x}_{\phi_4}(t))$}};
\node[text width=6cm] at (100,100) {\LARGE{$\rho^{\psi_5}(\boldsymbol{x}_{\phi_5}(t))$}};
\draw (8,91) -- (10,68);
\draw (36,99) -- (39,96);
\draw (81,96) -- (86,77);
\addplot [color=black,solid,line width=1.5pt]
  table[row sep=crcr]{%
0.024	-72.5497236810721\\
0.049	-70.1013968188322\\
0.074	-67.846161988112\\
0.099	-65.7593138943598\\
0.124	-63.8211075620971\\
0.149	-62.0153572381805\\
0.174	-60.3285224540008\\
0.199	-58.7490864878867\\
0.224	-57.2671189932021\\
0.249	-55.8739593022661\\
0.274	-54.5619814616265\\
0.299	-53.3244161954663\\
0.324	-52.1552134857785\\
0.349	-51.0489347418\\
0.374	-50.0006669218973\\
0.399	-49.0059532065428\\
0.424	-48.0607363304199\\
0.449	-47.1613117227235\\
0.474	-46.3042883364727\\
0.499	-45.486555570844\\
0.524	-44.7052550703842\\
0.549	-43.9577564645893\\
0.574	-43.2416363197588\\
0.599	-42.5546597321565\\
0.624	-41.8947641111555\\
0.649	-41.2600447930081\\
0.674	-40.6487421971368\\
0.699	-40.059230292484\\
0.724	-39.4900061851869\\
0.749	-38.9396806734258\\
0.774	-38.4069696427946\\
0.799	-37.8906861975146\\
0.824	-37.3897334404579\\
0.849	-36.903097829168\\
0.874	-36.4298430465803\\
0.899	-35.9691043344987\\
0.924	-35.5200832455137\\
0.949	-35.082042775292\\
0.974	-34.6543028422956\\
0.999	-34.2362360862187\\
1.024	-33.8272639599347\\
1.049	-33.4268530926541\\
1.074	-33.0345119044302\\
1.099	-32.6497874541905\\
1.124	-32.2722625051965\\
1.149	-31.9015527933011\\
1.174	-31.5373044846247\\
1.199	-31.1791918103508\\
1.224	-30.826914867278\\
1.249	-30.4801975735873\\
1.274	-30.1387857700025\\
1.299	-29.8024454571689\\
1.324	-29.4709611606506\\
1.349	-29.1441344154696\\
1.374	-28.8217823625861\\
1.399	-28.5037364501588\\
1.424	-28.1898412328271\\
1.449	-27.8799532626358\\
1.474	-27.5739400655769\\
1.499	-27.2716791980554\\
1.524	-26.9730573778994\\
1.549	-26.6779696848354\\
1.574	-26.3863188256304\\
1.599	-26.0980144593752\\
1.624	-25.8129725786392\\
1.649	-25.5311149424754\\
1.674	-25.2523685574863\\
1.699	-24.9766652033921\\
1.724	-24.7039409997529\\
1.749	-24.4341360107047\\
1.774	-24.167193884767\\
1.799	-23.9030615269648\\
1.824	-23.6416888006893\\
1.849	-23.383028256891\\
1.874	-23.1270348883621\\
1.899	-22.8736659070178\\
1.924	-22.6228805422355\\
1.949	-22.3746398584464\\
1.974	-22.1289065903065\\
1.999	-21.8856449938997\\
2.024	-21.6448207125389\\
2.049	-21.4064006558457\\
2.074	-21.1703528908869\\
2.099	-16.4318189549141\\
2.124	-15.8756427995971\\
2.149	-15.3563952989993\\
2.174	-14.869715951987\\
2.199	-14.4121589794371\\
2.224	-13.9808776701126\\
2.249	-13.5734765698588\\
2.274	-13.187908935669\\
2.299	-12.8224033062329\\
2.324	-12.4754095459511\\
2.349	-12.1455583136451\\
2.374	-11.8316300288273\\
2.399	-11.5325307096451\\
2.424	-11.2472728811416\\
2.449	-10.9749602899873\\
2.474	-10.7147755211279\\
2.499	-10.4659698573386\\
2.524	-10.2278548938673\\
2.549	-9.99979554184224\\
2.574	-9.78120414176431\\
2.599	-9.571535472554\\
2.624	-9.37028248922099\\
2.649	-9.17697265797572\\
2.674	-8.99116478476104\\
2.699	-8.81244625403099\\
2.724	-8.64043061076407\\
2.749	-8.47475543133687\\
2.774	-8.31508043884985\\
2.799	-8.16108582641789\\
2.824	-8.01247075827695\\
2.849	-7.86895202366641\\
2.874	-7.73026282258797\\
2.899	-7.59615166591886\\
2.924	-7.4663813751261\\
2.949	-7.34072816911\\
2.974	-7.2189808275935\\
2.999	-7.10093992204476\\
3.024	-6.98641710643076\\
3.049	-6.87523446119889\\
3.074	-6.76722388480673\\
3.099	-6.66222652790002\\
3.124	-6.56009226589814\\
3.149	-6.4606792063061\\
3.174	-6.36385322754835\\
3.199	-6.26948754652565\\
3.224	-6.17746231244367\\
3.249	-6.08766422475894\\
3.274	-5.9999861733435\\
3.299	-5.91432689918837\\
3.324	-5.8305906741554\\
3.349	-5.74868699844983\\
3.374	-5.66853031462638\\
3.399	-5.5900397370641\\
3.424	-5.5131387959497\\
3.449	-5.4377551949015\\
3.474	-5.36382058144484\\
3.499	-5.29127032961919\\
3.524	-5.22004333405724\\
3.549	-5.15008181492869\\
3.574	-5.0813311331874\\
3.599	-5.01373961560043\\
3.624	-4.94725838907288\\
3.649	-4.88184122381327\\
3.674	-4.81744438491146\\
3.699	-4.75402649192522\\
3.724	-4.69154838609288\\
3.749	-4.62997300480859\\
3.774	-4.56926526301369\\
3.799	-4.50939194117319\\
3.824	-4.45032157951991\\
3.849	-4.39202437826198\\
3.874	-4.3344721034604\\
3.899	-4.27763799829485\\
3.924	-4.22149669944526\\
3.949	-4.1660241583268\\
3.974	-4.11119756692466\\
3.999	-4.05699528798371\\
4.024	-4.00339678931681\\
4.049	-3.95038258200362\\
4.074	-3.89793416226011\\
4.099	-3.84603395676706\\
4.124	-3.7946652712539\\
4.149	-3.74381224214257\\
4.174	-3.69345979106428\\
4.199	-3.64359358207006\\
4.224	-3.59419998136466\\
4.249	-3.54526601940156\\
4.274	-3.49677935518531\\
4.299	-3.44872824263572\\
4.324	-3.40110149887714\\
4.349	-3.353888474324\\
4.374	-3.30707902444229\\
4.399	-3.26066348307482\\
4.424	-3.21463263722574\\
4.449	-3.16897770320784\\
4.474	-3.12369030406333\\
4.499	-3.07876244817596\\
4.524	-3.03418650899938\\
4.549	-2.9899552058326\\
4.574	-2.94606158557971\\
4.599	-2.90249900543665\\
4.624	-2.85926111645262\\
4.649	-2.81634184791879\\
4.674	-2.77373539254107\\
4.699	-2.73143619235731\\
4.724	-2.6894389253631\\
4.749	-2.64773849281302\\
4.774	-2.60633000716673\\
4.799	-2.56520878065185\\
4.824	-2.52437031441707\\
4.849	-2.4838102882508\\
4.874	-2.4435245508419\\
4.899	-2.40350911055998\\
4.924	-2.36376012673413\\
4.949	-2.32427390140889\\
4.974	-2.28504687155772\\
4.999	-2.24607560173388\\
5.024	-2.20735677713993\\
5.049	-2.16888719709638\\
5.074	-2.13066376889162\\
5.099	-2.09268350199408\\
5.124	-2.05494350260942\\
5.149	-2.01744096856465\\
5.174	-1.98017318450217\\
5.199	-1.94313751736695\\
5.224	-1.9063314121703\\
5.249	-1.86975238801437\\
5.274	-1.83339803436215\\
5.299	-1.79726600753767\\
5.324	-1.76135402744264\\
5.349	-1.72565987447536\\
5.374	-1.69018138663924\\
5.399	-1.65491645682806\\
5.424	-1.61986303027667\\
5.449	-1.5850191021656\\
5.474	-1.55038271536929\\
5.499	-1.515951958338\\
5.524	-1.48172496310434\\
5.549	-1.44769990340554\\
5.574	-1.41387499291376\\
5.599	-1.38024848356675\\
5.624	-1.34681866399197\\
5.649	-1.31358385801792\\
5.674	-1.2805424232666\\
5.699	-1.24769274982173\\
5.724	-1.21503325896748\\
5.749	-1.18256240199353\\
5.774	-1.15027865906152\\
5.799	-1.11818053812944\\
5.824	-1.08626657393013\\
5.849	-1.05453532700043\\
5.874	-1.02298538275809\\
5.899	-0.991615350623345\\
5.924	-0.960423863182727\\
5.949	-0.929409575392376\\
5.974	-0.898571163818873\\
5.999	-0.867907325915243\\
6.024	-0.837416779330298\\
6.049	-0.807098261249465\\
6.074	-0.776950527765248\\
6.099	-0.746972353276008\\
6.124	-0.717162529911283\\
6.149	-0.687519866982495\\
6.174	-0.65804319045754\\
6.199	-0.628731342458096\\
6.224	-0.599583180778552\\
6.249	-0.570597578425469\\
6.274	-0.541773423176427\\
6.299	-0.513109617157354\\
6.324	-0.484605076437553\\
6.349	-0.456258730641418\\
6.374	-0.428069522575994\\
6.399	-0.400036407873733\\
6.424	-0.372158354649751\\
6.449	-0.34443434317273\\
6.474	-0.316863365548901\\
6.499	-0.289444425418548\\
6.524	-0.262176537664373\\
6.549	-0.235058728131243\\
6.574	-0.208090033356624\\
6.599	-0.181269500311432\\
6.624	-0.15459618615073\\
6.649	-0.128069157973719\\
6.674	-0.101687492592774\\
6.699	-0.075450276311039\\
6.724	-0.0493566047081261\\
6.749	-0.0234055824337278\\
6.774	0.0024036769913632\\
6.799	-50.0468345188056\\
6.824	-48.3395126930646\\
6.849	-46.743721405202\\
6.874	-45.2485895813337\\
6.899	-43.8447048169148\\
6.924	-42.5238317260516\\
6.949	-41.2787017573042\\
6.974	-40.1028531010166\\
6.999	-38.990506508693\\
7.024	-37.9364673673104\\
7.049	-36.9360472994464\\
7.074	-35.9850005059603\\
7.099	-35.0794713913558\\
7.124	-34.2159509306964\\
7.149	-33.3912398865646\\
7.174	-32.6024174514724\\
7.199	-31.8468142316559\\
7.224	-31.1219887397837\\
7.249	-30.4257067521349\\
7.274	-29.7559230277542\\
7.299	-29.1107649951849\\
7.324	-28.4885180953304\\
7.349	-27.8876125330392\\
7.374	-27.306611239731\\
7.399	-26.7441988881473\\
7.424	-26.1991718306342\\
7.449	-25.6704288561529\\
7.474	-25.1569626799025\\
7.499	-24.6578520941509\\
7.524	-24.17225472045\\
7.549	-23.69940031254\\
7.574	-23.238584566444\\
7.599	-22.7891633999343\\
7.624	-22.3505476680413\\
7.649	-21.9221982848306\\
7.674	-21.5036217245069\\
7.699	-21.0943658771741\\
7.724	-20.6940162364146\\
7.749	-20.3021923973615\\
7.774	-19.9185448451972\\
7.799	-19.5427520150897\\
7.824	-19.1745176055198\\
7.849	-18.8135681278034\\
7.874	-18.4596506753942\\
7.899	-18.1125308972922\\
7.924	-17.7719911605942\\
7.949	-17.4378288879168\\
7.974	-17.1098550561083\\
7.999	-16.787892843344\\
8.024	-16.4717764123768\\
8.049	-16.1613498183894\\
8.074	-15.8564660305608\\
8.099	-15.556986057129\\
8.124	-15.2627781643807\\
8.149	-14.9737171806495\\
8.174	-14.6896838770303\\
8.199	-14.4105644171331\\
8.224	-14.136249868792\\
8.249	-13.8666357712201\\
8.274	-13.601621751644\\
8.299	-13.3411111859786\\
8.324	-13.0850108985936\\
8.349	-12.83323089669\\
8.374	-12.5856841352443\\
8.399	-12.3422863088811\\
8.424	-12.1029556674183\\
8.449	-11.8676128521752\\
8.474	-11.6361807504553\\
8.499	-11.4085843659123\\
8.524	-11.1847507027714\\
8.549	-10.9646086621223\\
8.574	-10.7480889487204\\
8.599	-10.5351239869248\\
8.624	-10.3256478445812\\
8.649	-10.1195961638123\\
8.674	-9.91690609781445\\
8.699	-9.71751625288563\\
8.724	-9.52136663501265\\
8.749	-9.32839860044154\\
8.774	-9.1385548097359\\
8.799	-8.9517791848989\\
8.824	-8.76801686919574\\
8.849	-8.58721418936602\\
8.874	-8.40931861996064\\
8.899	-8.23427874957674\\
8.924	-8.06204424879651\\
8.949	-7.89256583966436\\
8.974	-7.72579526656008\\
8.999	-7.56168526834596\\
9.024	-7.40018955168258\\
9.049	-7.24126276542211\\
9.074	-7.08486047600022\\
9.099	-6.9309391437573\\
9.124	-6.77945610012852\\
9.149	-6.63036952564909\\
9.174	-6.48363842872702\\
9.199	-6.33922262514106\\
9.224	-6.19708271822527\\
9.249	-6.05718007970551\\
9.274	-5.91947683115638\\
9.299	-5.78393582604932\\
9.324	-5.65052063236543\\
9.349	-5.51919551574799\\
9.374	-5.38992542317178\\
9.399	-5.26267596710759\\
9.424	-5.13741341016176\\
9.449	-5.01410465017181\\
9.474	-4.89271720574024\\
9.499	-4.77321920218945\\
9.524	-4.65557935792206\\
9.549	-4.5397669711711\\
9.574	-4.42575190712595\\
9.599	-4.31350458541994\\
9.624	-4.20299596796687\\
9.649	-4.0941975471338\\
9.674	-3.98708133423815\\
9.699	-3.88161984835795\\
9.724	-3.77778610544414\\
9.749	-3.67555360772476\\
9.774	-3.57489633339087\\
9.799	-3.4757887265549\\
9.824	-3.3782056874722\\
9.849	-3.28212256301693\\
9.874	-3.18751513740433\\
9.899	-3.09435962315084\\
9.924	-3.00263265226469\\
9.949	-2.91231126765956\\
9.974	-2.82337291478395\\
9.999	-2.73579543345984\\
10.024	-2.64955704992365\\
10.049	-2.5646363690636\\
10.074	-2.48101236684712\\
10.099	-2.39866438293268\\
10.124	-2.31757211346025\\
10.149	-2.23771560401523\\
10.174	-2.1590752427604\\
10.199	-2.08163175373111\\
10.224	-2.00536619028873\\
10.249	-1.93025992872775\\
10.274	-1.85629466203222\\
10.299	-1.78345239377693\\
10.324	-1.71171543216937\\
10.349	-1.64106638422841\\
10.374	-1.57148815009581\\
10.399	-1.50296391747678\\
10.424	-1.43547715620611\\
10.449	-1.36901161293619\\
10.474	-1.30355130594374\\
10.499	-1.23908052005187\\
10.524	-1.1755838016644\\
10.549	-1.11304595390931\\
10.574	-1.05145203188852\\
10.599	-0.990787338031009\\
10.624	-0.931037417546634\\
10.649	-0.872188053977904\\
10.674	-0.814225264847207\\
10.699	-0.757135297396979\\
10.724	-0.700904624420354\\
10.749	-0.645519940180019\\
10.774	-0.590968156412988\\
10.799	-0.537236398419106\\
10.824	-0.484312001231148\\
10.849	-0.432182505864469\\
10.874	-0.380835655644225\\
10.899	-0.330259392608167\\
10.924	-0.280441853983238\\
10.949	-0.231371368734035\\
10.974	-0.183036454181478\\
10.999	-0.135425812689895\\
11.024	-0.0885283284209191\\
11.049	-0.0423330641525394\\
11.074	0.00317074183823606\\
11.099	0.0479936788305934\\
11.124	0.0921461666545688\\
11.149	0.135638458626474\\
11.174	0.178480644426547\\
11.199	0.220682652920172\\
11.224	0.262254254923968\\
11.249	0.303205065918037\\
11.274	0.343544548705591\\
11.299	0.383282016021215\\
11.324	0.422426633088865\\
11.349	0.460987420130805\\
11.374	0.498973254828586\\
11.399	0.536392874737094\\
11.424	0.57325487965278\\
11.449	0.609567733937069\\
11.474	0.645339768795937\\
11.499	0.68057918451664\\
11.524	0.715294052662508\\
11.549	0.749492318226763\\
11.574	0.78318180174624\\
11.599	0.816370201375835\\
11.624	0.849065094924623\\
11.649	0.881273941854374\\
11.674	0.91300408524134\\
11.699	0.944262753702052\\
11.724	0.975057063283933\\
11.749	1.00539401932143\\
11.774	1.03528051825844\\
11.799	1.06472334943764\\
11.824	1.09372919685759\\
11.849	1.12230464089806\\
11.874	1.15045616001442\\
11.899	1.17819013240163\\
11.924	1.2055128376285\\
11.949	1.23243045824282\\
11.974	1.25894908134793\\
11.999	1.28507470015132\\
12.024	1.31081321548592\\
12.049	1.33617043730444\\
12.074	1.36115208614746\\
12.099	1.38576379458574\\
12.124	1.41001110863731\\
12.149	1.43389948915969\\
12.174	1.45743431321799\\
12.199	1.48062087542909\\
12.224	1.50346438928259\\
12.249	1.52596998843882\\
12.274	1.54814272800455\\
12.299	1.56998758578653\\
12.324	1.5915094635237\\
12.349	1.61271318809806\\
12.374	1.63360351272496\\
12.399	1.65418511812298\\
12.424	1.67446261366386\\
12.449	1.69444053850292\\
12.474	1.71412336269027\\
12.499	1.73351548826314\\
12.524	1.75262125031984\\
12.549	1.77144491807548\\
12.574	1.78999069590005\\
12.599	1.80826272433889\\
12.624	1.82626508111618\\
12.649	1.84400178212152\\
12.674	1.86147678238009\\
12.699	1.87869397700659\\
12.724	1.89565720214329\\
12.749	1.91237023588249\\
12.774	1.92883679917366\\
12.799	1.94506055671561\\
12.824	1.96104511783377\\
12.849	1.97679403734318\\
12.874	1.99231081639703\\
12.899	2.00759890332144\\
12.924	2.02266169443637\\
12.949	2.03750253486319\\
12.974	2.05212471931889\\
12.999	2.06653149289744\\
13.024	2.08072605183829\\
13.049	2.09471154428239\\
13.074	2.10849107101589\\
13.099	2.12206768620174\\
13.124	2.13544439809946\\
13.149	2.14862416977318\\
13.174	2.16160991978829\\
13.199	2.17440452289678\\
13.224	2.18701081071152\\
13.249	2.19943157236972\\
13.274	2.21166955518566\\
13.299	2.22372746529297\\
13.324	2.23560796827657\\
13.349	2.24731368979447\\
13.374	2.25884721618967\\
13.399	2.27021109509221\\
13.424	2.28140783601164\\
13.449	2.29243991092006\\
13.474	2.30330975482578\\
13.499	2.314019766338\\
13.524	2.32457230822236\\
13.549	2.33496970794778\\
13.574	2.34521425822457\\
13.599	2.35530821753404\\
13.624	2.36525381064975\\
13.649	2.37505322915047\\
13.674	2.38470863192506\\
13.699	2.39422214566946\\
13.724	2.40359586537572\\
13.749	2.41283185481346\\
13.774	2.42193214700365\\
13.799	2.43089874468505\\
13.824	2.43973362077328\\
13.849	2.44843871881268\\
13.874	2.45701595342114\\
13.899	2.46546721072793\\
13.924	2.47379434880471\\
13.949	2.48199919808982\\
13.974	2.49008356180593\\
13.999	2.49804921637117\\
14.024	2.5058979118039\\
14.049	2.51363137212115\\
14.074	2.52125129573089\\
14.099	2.52875935581816\\
14.124	2.53615720072529\\
14.149	2.54344645432615\\
14.174	2.55062871639461\\
14.199	2.55770556296738\\
14.224	2.56467854670111\\
14.249	2.57154919722408\\
14.274	2.57831902148241\\
14.299	2.58498950408091\\
14.324	2.59156210761872\\
14.349	2.59803827301977\\
14.374	2.60441941985811\\
14.399	2.61070694667831\\
14.424	2.61690223131084\\
14.449	2.62300663118268\\
14.474	2.62902148362316\\
14.499	2.63494810616506\\
14.524	2.64078779684111\\
14.549	2.646541834476\\
14.574	2.65221147897384\\
14.599	2.65779797160128\\
14.624	2.66330253526625\\
14.649	2.66872637479253\\
14.674	2.67407067719003\\
14.699	2.67933661192096\\
14.724	2.68452533116203\\
14.749	2.68963797006254\\
14.774	2.6946756469986\\
14.799	2.69963946382345\\
14.824	2.70453050611403\\
14.849	2.70934984341372\\
14.874	2.71409852947145\\
14.899	2.71877760247712\\
14.924	2.72338808529353\\
14.949	2.72793098568473\\
14.974	2.73240729654088\\
14.999	2.7368179960998\\
};

\addplot [color=black,dotted,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.024	5\\
0.049	5\\
0.074	5\\
0.099	5\\
0.124	5\\
0.149	5\\
0.174	5\\
0.199	5\\
0.224	5\\
0.249	5\\
0.274	5\\
0.299	5\\
0.324	5\\
0.349	5\\
0.374	5\\
0.399	5\\
0.424	5\\
0.449	5\\
0.474	5\\
0.499	5\\
0.524	5\\
0.549	5\\
0.574	5\\
0.599	5\\
0.624	5\\
0.649	5\\
0.674	5\\
0.699	5\\
0.724	5\\
0.749	5\\
0.774	5\\
0.799	5\\
0.824	5\\
0.849	5\\
0.874	5\\
0.899	5\\
0.924	5\\
0.949	5\\
0.974	5\\
0.999	5\\
1.024	5\\
1.049	5\\
1.074	5\\
1.099	5\\
1.124	5\\
1.149	5\\
1.174	5\\
1.199	5\\
1.224	5\\
1.249	5\\
1.274	5\\
1.299	5\\
1.324	5\\
1.349	5\\
1.374	5\\
1.399	5\\
1.424	5\\
1.449	5\\
1.474	5\\
1.499	5\\
1.524	5\\
1.549	5\\
1.574	5\\
1.599	5\\
1.624	5\\
1.649	5\\
1.674	5\\
1.699	5\\
1.724	5\\
1.749	5\\
1.774	5\\
1.799	5\\
1.824	5\\
1.849	5\\
1.874	5\\
1.899	5\\
1.924	5\\
1.949	5\\
1.974	5\\
1.999	5\\
2.024	5\\
2.049	5\\
2.074	5\\
2.099	6.62212814154682\\
2.124	6.62212814154682\\
2.149	6.62212814154682\\
2.174	6.62212814154682\\
2.199	6.62212814154682\\
2.224	6.62212814154682\\
2.249	6.62212814154682\\
2.274	6.62212814154682\\
2.299	6.62212814154682\\
2.324	6.62212814154682\\
2.349	6.62212814154682\\
2.374	6.62212814154682\\
2.399	6.62212814154682\\
2.424	6.62212814154682\\
2.449	6.62212814154682\\
2.474	6.62212814154682\\
2.499	6.62212814154682\\
2.524	6.62212814154682\\
2.549	6.62212814154682\\
2.574	6.62212814154682\\
2.599	6.62212814154682\\
2.624	6.62212814154682\\
2.649	6.62212814154682\\
2.674	6.62212814154682\\
2.699	6.62212814154682\\
2.724	6.62212814154682\\
2.749	6.62212814154682\\
2.774	6.62212814154682\\
2.799	6.62212814154682\\
2.824	6.62212814154682\\
2.849	6.62212814154682\\
2.874	6.62212814154682\\
2.899	6.62212814154682\\
2.924	6.62212814154682\\
2.949	6.62212814154682\\
2.974	6.62212814154682\\
2.999	6.62212814154682\\
3.024	6.62212814154682\\
3.049	6.62212814154682\\
3.074	6.62212814154682\\
3.099	6.62212814154682\\
3.124	6.62212814154682\\
3.149	6.62212814154682\\
3.174	6.62212814154682\\
3.199	6.62212814154682\\
3.224	6.62212814154682\\
3.249	6.62212814154682\\
3.274	6.62212814154682\\
3.299	6.62212814154682\\
3.324	6.62212814154682\\
3.349	6.62212814154682\\
3.374	6.62212814154682\\
3.399	6.62212814154682\\
3.424	6.62212814154682\\
3.449	6.62212814154682\\
3.474	6.62212814154682\\
3.499	6.62212814154682\\
3.524	6.62212814154682\\
3.549	6.62212814154682\\
3.574	6.62212814154682\\
3.599	6.62212814154682\\
3.624	6.62212814154682\\
3.649	6.62212814154682\\
3.674	6.62212814154682\\
3.699	6.62212814154682\\
3.724	6.62212814154682\\
3.749	6.62212814154682\\
3.774	6.62212814154682\\
3.799	6.62212814154682\\
3.824	6.62212814154682\\
3.849	6.62212814154682\\
3.874	6.62212814154682\\
3.899	6.62212814154682\\
3.924	6.62212814154682\\
3.949	6.62212814154682\\
3.974	6.62212814154682\\
3.999	6.62212814154682\\
4.024	6.62212814154682\\
4.049	6.62212814154682\\
4.074	6.62212814154682\\
4.099	6.62212814154682\\
4.124	6.62212814154682\\
4.149	6.62212814154682\\
4.174	6.62212814154682\\
4.199	6.62212814154682\\
4.224	6.62212814154682\\
4.249	6.62212814154682\\
4.274	6.62212814154682\\
4.299	6.62212814154682\\
4.324	6.62212814154682\\
4.349	6.62212814154682\\
4.374	6.62212814154682\\
4.399	6.62212814154682\\
4.424	6.62212814154682\\
4.449	6.62212814154682\\
4.474	6.62212814154682\\
4.499	6.62212814154682\\
4.524	6.62212814154682\\
4.549	6.62212814154682\\
4.574	6.62212814154682\\
4.599	6.62212814154682\\
4.624	6.62212814154682\\
4.649	6.62212814154682\\
4.674	6.62212814154682\\
4.699	6.62212814154682\\
4.724	6.62212814154682\\
4.749	6.62212814154682\\
4.774	6.62212814154682\\
4.799	6.62212814154682\\
4.824	6.62212814154682\\
4.849	6.62212814154682\\
4.874	6.62212814154682\\
4.899	6.62212814154682\\
4.924	6.62212814154682\\
4.949	6.62212814154682\\
4.974	6.62212814154682\\
4.999	6.62212814154682\\
5.024	6.62212814154682\\
5.049	6.62212814154682\\
5.074	6.62212814154682\\
5.099	6.62212814154682\\
5.124	6.62212814154682\\
5.149	6.62212814154682\\
5.174	6.62212814154682\\
5.199	6.62212814154682\\
5.224	6.62212814154682\\
5.249	6.62212814154682\\
5.274	6.62212814154682\\
5.299	6.62212814154682\\
5.324	6.62212814154682\\
5.349	6.62212814154682\\
5.374	6.62212814154682\\
5.399	6.62212814154682\\
5.424	6.62212814154682\\
5.449	6.62212814154682\\
5.474	6.62212814154682\\
5.499	6.62212814154682\\
5.524	6.62212814154682\\
5.549	6.62212814154682\\
5.574	6.62212814154682\\
5.599	6.62212814154682\\
5.624	6.62212814154682\\
5.649	6.62212814154682\\
5.674	6.62212814154682\\
5.699	6.62212814154682\\
5.724	6.62212814154682\\
5.749	6.62212814154682\\
5.774	6.62212814154682\\
5.799	6.62212814154682\\
5.824	6.62212814154682\\
5.849	6.62212814154682\\
5.874	6.62212814154682\\
5.899	6.62212814154682\\
5.924	6.62212814154682\\
5.949	6.62212814154682\\
5.974	6.62212814154682\\
5.999	6.62212814154682\\
6.024	6.62212814154682\\
6.049	6.62212814154682\\
6.074	6.62212814154682\\
6.099	6.62212814154682\\
6.124	6.62212814154682\\
6.149	6.62212814154682\\
6.174	6.62212814154682\\
6.199	6.62212814154682\\
6.224	6.62212814154682\\
6.249	6.62212814154682\\
6.274	6.62212814154682\\
6.299	6.62212814154682\\
6.324	6.62212814154682\\
6.349	6.62212814154682\\
6.374	6.62212814154682\\
6.399	6.62212814154682\\
6.424	6.62212814154682\\
6.449	6.62212814154682\\
6.474	6.62212814154682\\
6.499	6.62212814154682\\
6.524	6.62212814154682\\
6.549	6.62212814154682\\
6.574	6.62212814154682\\
6.599	6.62212814154682\\
6.624	6.62212814154682\\
6.649	6.62212814154682\\
6.674	6.62212814154682\\
6.699	6.62212814154682\\
6.724	6.62212814154682\\
6.749	6.62212814154682\\
6.774	6.62212814154682\\
6.799	5\\
6.824	5\\
6.849	5\\
6.874	5\\
6.899	5\\
6.924	5\\
6.949	5\\
6.974	5\\
6.999	5\\
7.024	5\\
7.049	5\\
7.074	5\\
7.099	5\\
7.124	5\\
7.149	5\\
7.174	5\\
7.199	5\\
7.224	5\\
7.249	5\\
7.274	5\\
7.299	5\\
7.324	5\\
7.349	5\\
7.374	5\\
7.399	5\\
7.424	5\\
7.449	5\\
7.474	5\\
7.499	5\\
7.524	5\\
7.549	5\\
7.574	5\\
7.599	5\\
7.624	5\\
7.649	5\\
7.674	5\\
7.699	5\\
7.724	5\\
7.749	5\\
7.774	5\\
7.799	5\\
7.824	5\\
7.849	5\\
7.874	5\\
7.899	5\\
7.924	5\\
7.949	5\\
7.974	5\\
7.999	5\\
8.024	5\\
8.049	5\\
8.074	5\\
8.099	5\\
8.124	5\\
8.149	5\\
8.174	5\\
8.199	5\\
8.224	5\\
8.249	5\\
8.274	5\\
8.299	5\\
8.324	5\\
8.349	5\\
8.374	5\\
8.399	5\\
8.424	5\\
8.449	5\\
8.474	5\\
8.499	5\\
8.524	5\\
8.549	5\\
8.574	5\\
8.599	5\\
8.624	5\\
8.649	5\\
8.674	5\\
8.699	5\\
8.724	5\\
8.749	5\\
8.774	5\\
8.799	5\\
8.824	5\\
8.849	5\\
8.874	5\\
8.899	5\\
8.924	5\\
8.949	5\\
8.974	5\\
8.999	5\\
9.024	5\\
9.049	5\\
9.074	5\\
9.099	5\\
9.124	5\\
9.149	5\\
9.174	5\\
9.199	5\\
9.224	5\\
9.249	5\\
9.274	5\\
9.299	5\\
9.324	5\\
9.349	5\\
9.374	5\\
9.399	5\\
9.424	5\\
9.449	5\\
9.474	5\\
9.499	5\\
9.524	5\\
9.549	5\\
9.574	5\\
9.599	5\\
9.624	5\\
9.649	5\\
9.674	5\\
9.699	5\\
9.724	5\\
9.749	5\\
9.774	5\\
9.799	5\\
9.824	5\\
9.849	5\\
9.874	5\\
9.899	5\\
9.924	5\\
9.949	5\\
9.974	5\\
9.999	5\\
10.024	5\\
10.049	5\\
10.074	5\\
10.099	5\\
10.124	5\\
10.149	5\\
10.174	5\\
10.199	5\\
10.224	5\\
10.249	5\\
10.274	5\\
10.299	5\\
10.324	5\\
10.349	5\\
10.374	5\\
10.399	5\\
10.424	5\\
10.449	5\\
10.474	5\\
10.499	5\\
10.524	5\\
10.549	5\\
10.574	5\\
10.599	5\\
10.624	5\\
10.649	5\\
10.674	5\\
10.699	5\\
10.724	5\\
10.749	5\\
10.774	5\\
10.799	5\\
10.824	5\\
10.849	5\\
10.874	5\\
10.899	5\\
10.924	5\\
10.949	5\\
10.974	5\\
10.999	5\\
11.024	5\\
11.049	5\\
11.074	5\\
11.099	5\\
11.124	5\\
11.149	5\\
11.174	5\\
11.199	5\\
11.224	5\\
11.249	5\\
11.274	5\\
11.299	5\\
11.324	5\\
11.349	5\\
11.374	5\\
11.399	5\\
11.424	5\\
11.449	5\\
11.474	5\\
11.499	5\\
11.524	5\\
11.549	5\\
11.574	5\\
11.599	5\\
11.624	5\\
11.649	5\\
11.674	5\\
11.699	5\\
11.724	5\\
11.749	5\\
11.774	5\\
11.799	5\\
11.824	5\\
11.849	5\\
11.874	5\\
11.899	5\\
11.924	5\\
11.949	5\\
11.974	5\\
11.999	5\\
12.024	5\\
12.049	5\\
12.074	5\\
12.099	5\\
12.124	5\\
12.149	5\\
12.174	5\\
12.199	5\\
12.224	5\\
12.249	5\\
12.274	5\\
12.299	5\\
12.324	5\\
12.349	5\\
12.374	5\\
12.399	5\\
12.424	5\\
12.449	5\\
12.474	5\\
12.499	5\\
12.524	5\\
12.549	5\\
12.574	5\\
12.599	5\\
12.624	5\\
12.649	5\\
12.674	5\\
12.699	5\\
12.724	5\\
12.749	5\\
12.774	5\\
12.799	5\\
12.824	5\\
12.849	5\\
12.874	5\\
12.899	5\\
12.924	5\\
12.949	5\\
12.974	5\\
12.999	5\\
13.024	5\\
13.049	5\\
13.074	5\\
13.099	5\\
13.124	5\\
13.149	5\\
13.174	5\\
13.199	5\\
13.224	5\\
13.249	5\\
13.274	5\\
13.299	5\\
13.324	5\\
13.349	5\\
13.374	5\\
13.399	5\\
13.424	5\\
13.449	5\\
13.474	5\\
13.499	5\\
13.524	5\\
13.549	5\\
13.574	5\\
13.599	5\\
13.624	5\\
13.649	5\\
13.674	5\\
13.699	5\\
13.724	5\\
13.749	5\\
13.774	5\\
13.799	5\\
13.824	5\\
13.849	5\\
13.874	5\\
13.899	5\\
13.924	5\\
13.949	5\\
13.974	5\\
13.999	5\\
14.024	5\\
14.049	5\\
14.074	5\\
14.099	5\\
14.124	5\\
14.149	5\\
14.174	5\\
14.199	5\\
14.224	5\\
14.249	5\\
14.274	5\\
14.299	5\\
14.324	5\\
14.349	5\\
14.374	5\\
14.399	5\\
14.424	5\\
14.449	5\\
14.474	5\\
14.499	5\\
14.524	5\\
14.549	5\\
14.574	5\\
14.599	5\\
14.624	5\\
14.649	5\\
14.674	5\\
14.699	5\\
14.724	5\\
14.749	5\\
14.774	5\\
14.799	5\\
14.824	5\\
14.849	5\\
14.874	5\\
14.899	5\\
14.924	5\\
14.949	5\\
14.974	5\\
14.999	5\\
};
\addplot [color=black,dotted,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.024	-94.2164367183101\\
0.049	-93.3718008943495\\
0.074	-92.5344609102472\\
0.099	-91.7043537456129\\
0.124	-90.8814169244172\\
0.149	-90.0655885102895\\
0.174	-89.2568071018563\\
0.199	-88.4550118281203\\
0.224	-87.6601423438788\\
0.249	-86.8721388251821\\
0.274	-86.090941964831\\
0.299	-85.316492967913\\
0.324	-84.5487335473778\\
0.349	-83.7876059196495\\
0.374	-83.0330528002786\\
0.399	-82.2850173996302\\
0.424	-81.5434434186097\\
0.449	-80.808275044426\\
0.474	-80.0794569463906\\
0.499	-79.3569342717533\\
0.524	-78.640652641574\\
0.549	-77.9305581466297\\
0.574	-77.2265973433573\\
0.599	-76.5287172498317\\
0.624	-75.8368653417775\\
0.649	-75.1509895486164\\
0.674	-74.4710382495479\\
0.699	-73.7969602696647\\
0.724	-73.1287048761005\\
0.749	-72.4662217742123\\
0.774	-71.8094611037946\\
0.799	-71.1583734353272\\
0.824	-70.5129097662546\\
0.849	-69.8730215172983\\
0.874	-69.2386605288004\\
0.899	-68.6097790570991\\
0.924	-67.9863297709353\\
0.949	-67.3682657478902\\
0.974	-66.7555404708543\\
0.999	-66.1481078245256\\
1.024	-65.5459220919396\\
1.049	-64.9489379510281\\
1.074	-64.3571104712081\\
1.099	-63.7703951100007\\
1.124	-63.1887477096782\\
1.149	-62.6121244939406\\
1.174	-62.0404820646216\\
1.199	-61.4737773984214\\
1.224	-60.9119678436696\\
1.249	-60.3550111171143\\
1.274	-59.8028653007402\\
1.299	-59.2554888386137\\
1.324	-58.7128405337552\\
1.349	-58.1748795450384\\
1.374	-57.641565384117\\
1.399	-57.1128579123766\\
1.424	-56.5887173379146\\
1.449	-56.0691042125449\\
1.474	-55.5539794288289\\
1.499	-55.0433042171325\\
1.524	-54.5370401427078\\
1.549	-54.0351491028007\\
1.574	-53.537593323783\\
1.599	-53.0443353583097\\
1.624	-52.5553380825003\\
1.649	-52.0705646931449\\
1.674	-51.5899787049344\\
1.699	-51.1135439477144\\
1.724	-50.6412245637629\\
1.749	-50.1729850050917\\
1.774	-49.7087900307709\\
1.799	-49.2486047042765\\
1.824	-48.7923943908611\\
1.849	-48.3401247549471\\
1.874	-47.8917617575426\\
1.899	-47.4472716536794\\
1.924	-47.0066209898735\\
1.949	-46.5697766016072\\
1.974	-46.1367056108328\\
1.999	-45.7073754234986\\
2.024	-45.2817537270953\\
2.049	-44.8598084882245\\
2.074	-44.4415079501873\\
2.099	-21.7525043314373\\
2.124	-21.6114526390794\\
2.149	-21.4711394262895\\
2.174	-21.3315608267398\\
2.199	-21.1927129943447\\
2.224	-21.0545921031552\\
2.249	-20.9171943472527\\
2.274	-20.7805159406449\\
2.299	-20.6445531171611\\
2.324	-20.5093021303484\\
2.349	-20.3747592533686\\
2.374	-20.2409207788954\\
2.399	-20.1077830190124\\
2.424	-19.9753423051113\\
2.449	-19.8435949877908\\
2.474	-19.7125374367563\\
2.499	-19.5821660407197\\
2.524	-19.4524772072997\\
2.549	-19.3234673629231\\
2.574	-19.1951329527263\\
2.599	-19.0674704404573\\
2.624	-18.9404763083779\\
2.649	-18.8141470571676\\
2.674	-18.6884792058263\\
2.699	-18.5634692915789\\
2.724	-18.4391138697798\\
2.749	-18.3154095138178\\
2.774	-18.1923528150218\\
2.799	-18.0699403825671\\
2.824	-17.9481688433815\\
2.849	-17.8270348420527\\
2.874	-17.7065350407358\\
2.899	-17.5866661190611\\
2.924	-17.4674247740429\\
2.949	-17.3488077199884\\
2.974	-17.230811688407\\
2.999	-17.1134334279205\\
3.024	-16.9966697041733\\
3.049	-16.8805172997433\\
3.074	-16.7649730140533\\
3.099	-16.6500336632829\\
3.124	-16.5356960802806\\
3.149	-16.4219571144766\\
3.174	-16.308813631796\\
3.199	-16.1962625145724\\
3.224	-16.0843006614621\\
3.249	-15.9729249873584\\
3.274	-15.8621324233068\\
3.299	-15.7519199164206\\
3.324	-15.6422844297963\\
3.349	-15.5332229424302\\
3.374	-15.4247324491354\\
3.399	-15.3168099604584\\
3.424	-15.2094525025972\\
3.449	-15.1026571173193\\
3.474	-14.99642086188\\
3.499	-14.8907408089413\\
3.524	-14.7856140464917\\
3.549	-14.6810376777651\\
3.574	-14.577008821162\\
3.599	-14.4735246101693\\
3.624	-14.3705821932815\\
3.649	-14.2681787339226\\
3.674	-14.1663114103672\\
3.699	-14.0649774156633\\
3.724	-13.9641739575547\\
3.749	-13.8638982584041\\
3.774	-13.7641475551168\\
3.799	-13.664919099064\\
3.824	-13.5662101560077\\
3.849	-13.4680180060249\\
3.874	-13.3703399434329\\
3.899	-13.2731732767147\\
3.924	-13.1765153284447\\
3.949	-13.0803634352151\\
3.974	-12.9847149475625\\
3.999	-12.8895672298946\\
4.024	-12.7949176604181\\
4.049	-12.7007636310659\\
4.074	-12.6071025474257\\
4.099	-12.5139318286681\\
4.124	-12.4212489074761\\
4.149	-12.3290512299734\\
4.174	-12.237336255655\\
4.199	-12.1461014573166\\
4.224	-12.0553443209852\\
4.249	-11.9650623458497\\
4.274	-11.8752530441921\\
4.299	-11.7859139413188\\
4.324	-11.6970425754929\\
4.349	-11.6086364978654\\
4.374	-11.5206932724088\\
4.399	-11.4332104758492\\
4.424	-11.3461856976\\
4.449	-11.2596165396951\\
4.474	-11.1735006167232\\
4.499	-11.0878355557617\\
4.524	-11.0026189963115\\
4.549	-10.9178485902322\\
4.574	-10.8335220016768\\
4.599	-10.749636907028\\
4.624	-10.6661909948336\\
4.649	-10.5831819657433\\
4.674	-10.5006075324448\\
4.699	-10.4184654196014\\
4.724	-10.3367533637887\\
4.749	-10.2554691134328\\
4.774	-10.1746104287478\\
4.799	-10.0941750816741\\
4.824	-10.0141608558175\\
4.849	-9.93456554638763\\
4.874	-9.85538696013727\\
4.899	-9.77662291530208\\
4.924	-9.69827124154041\\
4.949	-9.62032977987347\\
4.974	-9.54279638262585\\
4.999	-9.46566891336635\\
5.024	-9.38894524684912\\
5.049	-9.31262326895506\\
5.074	-9.23670087663363\\
5.099	-9.16117597784482\\
5.124	-9.08604649150157\\
5.149	-9.01131034741241\\
5.174	-8.93696548622438\\
5.199	-8.86300985936635\\
5.224	-8.78944142899249\\
5.249	-8.7162581679262\\
5.274	-8.6434580596042\\
5.299	-8.57103909802095\\
5.324	-8.49899928767345\\
5.349	-8.42733664350617\\
5.374	-8.35604919085638\\
5.399	-8.28513496539978\\
5.424	-8.21459201309631\\
5.449	-8.14441839013633\\
5.474	-8.0746121628871\\
5.499	-8.00517140783941\\
5.524	-7.93609421155467\\
5.549	-7.86737867061212\\
5.574	-7.79902289155642\\
5.599	-7.73102499084546\\
5.624	-7.66338309479845\\
5.649	-7.59609533954431\\
5.674	-7.5291598709703\\
5.699	-7.46257484467094\\
5.724	-7.39633842589716\\
5.749	-7.33044878950578\\
5.774	-7.26490411990921\\
5.799	-7.19970261102539\\
5.824	-7.13484246622806\\
5.849	-7.07032189829723\\
5.874	-7.00613912936997\\
5.899	-6.94229239089135\\
5.924	-6.8787799235658\\
5.949	-6.81559997730856\\
5.974	-6.75275081119748\\
5.999	-6.69023069342505\\
6.024	-6.6280379012507\\
6.049	-6.56617072095328\\
6.074	-6.5046274477839\\
6.099	-6.44340638591889\\
6.124	-6.38250584841314\\
6.149	-6.32192415715356\\
6.174	-6.26165964281288\\
6.199	-6.2017106448036\\
6.224	-6.14207551123231\\
6.249	-6.0827525988541\\
6.274	-6.0237402730273\\
6.299	-5.96503690766849\\
6.324	-5.9066408852076\\
6.349	-5.84855059654342\\
6.374	-5.79076444099921\\
6.399	-5.73328082627862\\
6.424	-5.67609816842181\\
6.449	-5.61921489176178\\
6.474	-5.56262942888101\\
6.499	-5.50634022056821\\
6.524	-5.45034571577536\\
6.549	-5.39464437157502\\
6.574	-5.33923465311778\\
6.599	-5.28411503358997\\
6.624	-5.22928399417156\\
6.649	-5.17474002399439\\
6.674	-5.12048162010044\\
6.699	-5.06650728740051\\
6.724	-5.01281553863292\\
6.749	-4.95940489432264\\
6.774	-4.90627388274044\\
6.799	-72.8260602072751\\
6.824	-71.7453772749539\\
6.849	-70.6804992157006\\
6.874	-69.6311948849258\\
6.899	-68.5972365185051\\
6.924	-67.5783996833402\\
6.949	-66.5744632286432\\
6.974	-65.5852092379328\\
6.999	-64.6104229817331\\
7.024	-63.6498928709641\\
7.049	-62.7034104110134\\
7.074	-61.7707701564803\\
7.099	-60.8517696665814\\
7.124	-59.9462094612079\\
7.149	-59.0538929776265\\
7.174	-58.1746265278134\\
7.199	-57.3082192564109\\
7.224	-56.4544830993012\\
7.249	-55.6132327427838\\
7.274	-54.7842855833519\\
7.299	-53.967461688055\\
7.324	-53.1625837554433\\
7.349	-52.3694770770816\\
7.374	-51.5879694996273\\
7.399	-50.8178913874619\\
7.424	-50.0590755858699\\
7.449	-49.3113573847557\\
7.474	-48.5745744828913\\
7.499	-47.8485669526872\\
7.524	-47.1331772054775\\
7.549	-46.4282499573141\\
7.574	-45.7336321952599\\
7.599	-45.0491731441761\\
7.624	-44.374724233994\\
7.649	-43.7101390674663\\
7.674	-43.0552733883902\\
7.699	-42.4099850502943\\
7.724	-41.7741339855843\\
7.749	-41.1475821751396\\
7.774	-40.5301936183547\\
7.799	-39.9218343036181\\
7.824	-39.3223721792244\\
7.849	-38.73167712471\\
7.874	-38.1496209226094\\
7.899	-37.5760772306239\\
7.924	-37.0109215541974\\
7.949	-36.4540312194937\\
7.974	-35.9052853467681\\
7.999	-35.3645648241296\\
8.024	-34.8317522816862\\
8.049	-34.3067320660673\\
8.074	-33.789390215321\\
8.099	-33.2796144341768\\
8.124	-32.7772940696706\\
8.149	-32.2823200871263\\
8.174	-31.794585046488\\
8.199	-31.3139830789997\\
8.224	-30.8404098642242\\
8.249	-30.3737626074\\
8.274	-29.9139400171278\\
8.299	-29.4608422833844\\
8.324	-29.0143710558576\\
8.349	-28.574429422598\\
8.374	-28.1409218889832\\
8.399	-27.7137543569894\\
8.424	-27.2928341047665\\
8.449	-26.8780697665117\\
8.474	-26.4693713126372\\
8.499	-26.0666500302283\\
8.524	-25.6698185037875\\
8.549	-25.2787905962595\\
8.574	-24.8934814303343\\
8.599	-24.5138073700234\\
8.624	-24.1396860025062\\
8.649	-23.7710361202403\\
8.674	-23.4077777033352\\
8.699	-23.049831902183\\
8.724	-22.6971210203426\\
8.749	-22.3495684976753\\
8.774	-22.0070988937263\\
8.799	-21.6696378713493\\
8.824	-21.3371121805709\\
8.849	-21.009449642691\\
8.874	-20.686579134615\\
8.899	-20.3684305734162\\
8.924	-20.0549349011232\\
8.949	-19.74602406973\\
8.974	-19.4416310264258\\
8.999	-19.1416896990395\\
9.024	-18.846134981699\\
9.049	-18.5549027206984\\
9.074	-18.2679297005729\\
9.099	-17.9851536303772\\
9.124	-17.7065131301645\\
9.149	-17.4319477176633\\
9.174	-17.1613977951486\\
9.199	-16.8948046365062\\
9.224	-16.6321103744846\\
9.249	-16.3732579881351\\
9.274	-16.1181912904342\\
9.299	-15.8668549160875\\
9.324	-15.6191943095124\\
9.349	-15.3751557129958\\
9.374	-15.1346861550252\\
9.399	-14.8977334387913\\
9.424	-14.6642461308572\\
9.449	-14.4341735499948\\
9.474	-14.2074657561834\\
9.499	-13.9840735397698\\
9.524	-13.763948410787\\
9.549	-13.5470425884284\\
9.574	-13.3333089906765\\
9.599	-13.1227012240836\\
9.624	-12.9151735737011\\
9.649	-12.7106809931566\\
9.674	-12.5091790948763\\
9.699	-12.3106241404497\\
9.724	-12.1149730311361\\
9.749	-11.9221832985092\\
9.774	-11.732213095239\\
9.799	-11.5450211860082\\
9.824	-11.3605669385617\\
9.849	-11.1788103148868\\
9.874	-10.9997118625223\\
9.899	-10.8232327059953\\
9.924	-10.6493345383825\\
9.949	-10.4779796129952\\
9.974	-10.309130735186\\
9.999	-10.1427512542755\\
10.024	-9.97880505559622\\
10.049	-9.81725655265415\\
10.074	-9.65807067940387\\
10.099	-9.50121288263715\\
10.124	-9.34664911448277\\
10.149	-9.194345825016\\
10.174	-9.04426995497619\\
10.199	-8.89638892859089\\
10.224	-8.75067064650483\\
10.249	-8.60708347881242\\
10.274	-8.46559625819208\\
10.299	-8.32617827314098\\
10.324	-8.18879926130877\\
10.349	-8.05342940292875\\
10.374	-7.92003931434516\\
10.399	-7.78860004163504\\
10.424	-7.65908305432353\\
10.449	-7.5314602391909\\
10.474	-7.40570389417029\\
10.499	-7.2817867223346\\
10.524	-7.15968182597141\\
10.549	-7.03936270074449\\
10.574	-6.92080322994068\\
10.599	-6.80397767880101\\
10.624	-6.68886068893461\\
10.649	-6.57542727281439\\
10.674	-6.46365280835318\\
10.699	-6.35351303355922\\
10.724	-6.24498404126981\\
10.749	-6.13804227396195\\
10.774	-6.03266451863893\\
10.799	-5.92882790179163\\
10.824	-5.8265098844336\\
10.849	-5.72568825720862\\
10.874	-5.62634113557001\\
10.899	-5.52844695503022\\
10.924	-5.43198446648003\\
10.949	-5.33693273157622\\
10.974	-5.2432711181966\\
10.999	-5.15097929596157\\
11.024	-5.06003723182116\\
11.049	-4.97042518570666\\
11.074	-4.88212370624574\\
11.099	-4.79511362654032\\
11.124	-4.70937606000621\\
11.149	-4.62489239627345\\
11.174	-4.54164429714681\\
11.199	-4.45961369262519\\
11.224	-4.37878277697935\\
11.249	-4.29913400488694\\
11.274	-4.22065008762408\\
11.299	-4.14331398931265\\
11.324	-4.06710892322245\\
11.349	-3.9920183481274\\
11.374	-3.91802596471511\\
11.399	-3.84511571204889\\
11.424	-3.77327176408156\\
11.449	-3.70247852622017\\
11.474	-3.63272063194107\\
11.499	-3.56398293945437\\
11.524	-3.49625052841724\\
11.549	-3.42950869669529\\
11.574	-3.36374295717128\\
11.599	-3.29893903460052\\
11.624	-3.23508286251224\\
11.649	-3.17216058015636\\
11.674	-3.11015852949475\\
11.699	-3.04906325223664\\
11.724	-2.98886148691736\\
11.749	-2.92954016601972\\
11.774	-2.87108641313762\\
11.799	-2.81348754018098\\
11.824	-2.75673104462174\\
11.849	-2.70080460677995\\
11.874	-2.64569608714969\\
11.899	-2.591393523764\\
11.924	-2.53788512959845\\
11.949	-2.48515929001256\\
11.974	-2.43320456022876\\
11.999	-2.3820096628481\\
12.024	-2.33156348540243\\
12.049	-2.28185507794223\\
12.074	-2.23287365065987\\
12.099	-2.18460857154747\\
12.124	-2.13704936408917\\
12.149	-2.090185704987\\
12.174	-2.04400742192017\\
12.199	-1.99850449133698\\
12.224	-1.95366703627909\\
12.249	-1.90948532423767\\
12.274	-1.86594976504076\\
12.299	-1.82305090877167\\
12.324	-1.78077944371771\\
12.349	-1.73912619434904\\
12.374	-1.69808211932692\\
12.399	-1.65763830954127\\
12.424	-1.61778598617678\\
12.449	-1.57851649880737\\
12.474	-1.53982132351856\\
12.499	-1.50169206105716\\
12.524	-1.46412043500822\\
12.549	-1.42709828999844\\
12.574	-1.390617589926\\
12.599	-1.35467041621623\\
12.624	-1.31924896610275\\
12.649	-1.28434555093383\\
12.674	-1.24995259450343\\
12.699	-1.21606263140674\\
12.724	-1.18266830541969\\
12.749	-1.14976236790223\\
12.774	-1.11733767622485\\
12.799	-1.0853871922183\\
12.824	-1.05390398064576\\
12.849	-1.02288120769753\\
12.874	-0.992312139507644\\
12.899	-0.962190140692225\\
12.924	-0.932508672909163\\
12.949	-0.903261293438918\\
12.974	-0.874441653786033\\
12.999	-0.846043498301126\\
13.024	-0.81806066282302\\
13.049	-0.79048707334074\\
13.074	-0.76331674467508\\
13.099	-0.736543779179439\\
13.124	-0.710162365459674\\
13.149	-0.684166777112664\\
13.174	-0.658551371483326\\
13.199	-0.633310588439803\\
13.224	-0.608438949166581\\
13.249	-0.583931054975241\\
13.274	-0.559781586132603\\
13.299	-0.535985300706026\\
13.324	-0.512537033425572\\
13.349	-0.489431694562832\\
13.374	-0.466664268826128\\
13.399	-0.444229814271896\\
13.424	-0.422123461231968\\
13.449	-0.400340411256556\\
13.474	-0.378875936072692\\
13.499	-0.357725376557894\\
13.524	-0.336884141728859\\
13.549	-0.316347707744917\\
13.574	-0.296111616926094\\
13.599	-0.27617147678551\\
13.624	-0.256522959075939\\
13.649	-0.237161798850314\\
13.674	-0.218083793535957\\
13.699	-0.199284802022377\\
13.724	-0.180760743762382\\
13.749	-0.162507597886348\\
13.774	-0.144521402329444\\
13.799	-0.126798252971613\\
13.824	-0.109334302790144\\
13.849	-0.0921257610246169\\
13.874	-0.0751688923540872\\
13.899	-0.05846001608628\\
13.924	-0.0419955053586518\\
13.949	-0.0257717863511413\\
13.974	-0.00978533751042399\\
13.999	0.00596731121447824\\
14.024	0.0214895791254222\\
14.049	0.0367848355173352\\
14.074	0.0518564004095623\\
14.099	0.0667075452665209\\
14.124	0.081341493707809\\
14.149	0.0957614222079286\\
14.174	0.10997046078578\\
14.199	0.123971693684073\\
14.224	0.137768160038791\\
14.249	0.151362854538879\\
14.274	0.164758728076273\\
14.299	0.177958688386429\\
14.324	0.190965600679482\\
14.349	0.203782288262166\\
14.374	0.216411533150668\\
14.399	0.22885607667447\\
14.424	0.241118620071409\\
14.449	0.253201825074004\\
14.474	0.265108314487216\\
14.499	0.276840672757768\\
14.524	0.288401446535118\\
14.549	0.299793145224251\\
14.574	0.311018241530367\\
14.599	0.322079171995619\\
14.624	0.332978337527987\\
14.649	0.343718103922427\\
14.674	0.354300802374396\\
14.699	0.364728729985864\\
14.724	0.375004150263933\\
14.749	0.385129293612147\\
14.774	0.395106357814642\\
14.799	0.404937508513189\\
14.824	0.414624879677283\\
14.849	0.424170574067337\\
14.874	0.433576663691119\\
14.899	0.442845190253506\\
14.924	0.451978165599654\\
14.949	0.460977572151699\\
14.974	0.469845363339063\\
14.999	0.478583464022472\\
};
\end{axis}
\end{tikzpicture}%

==> figures/sim1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale=0.41]

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=120,
xlabel={$x_1\text{-position}$},
xmajorgrids,
ymin=0,
ymax=100,
ylabel={$x_2\text{-position}$},
ymajorgrids,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
title style={font=\LARGE},xlabel style={font=\LARGE},ylabel style={font=\LARGE},legend style={font=\LARGE},ticklabel style={font=\LARGE},
]
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
5	91\\
5	89\\
nan	nan\\
5	91\\
8	90\\
nan	nan\\
5	89\\
8	90\\
nan	nan\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
7.45939176971621	86.625895224873\\
7.45939176971622	84.625895224873\\
nan	nan\\
7.45939176971621	86.625895224873\\
10.4593917697162	85.6258952248731\\
nan	nan\\
7.45939176971622	84.625895224873\\
10.4593917697162	85.6258952248731\\
nan	nan\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
9.78723621006494	82.1668436866124\\
9.78723621006495	80.1668436866124\\
nan	nan\\
9.78723621006494	82.1668436866124\\
12.7872362100649	81.1668436866124\\
nan	nan\\
9.78723621006495	80.1668436866124\\
12.7872362100649	81.1668436866124\\
nan	nan\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
11.2944790740709	77.3957788260667\\
11.294479074071	75.3957788260667\\
nan	nan\\
11.2944790740709	77.3957788260667\\
14.294479074071	76.3957788260667\\
nan	nan\\
11.294479074071	75.3957788260667\\
14.294479074071	76.3957788260667\\
nan	nan\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
12.5750128261434	72.5414400356888\\
12.5750128261435	70.5414400356888\\
nan	nan\\
12.5750128261434	72.5414400356888\\
15.5750128261435	71.5414400356888\\
nan	nan\\
12.5750128261435	70.5414400356888\\
15.5750128261435	71.5414400356888\\
nan	nan\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
13.8443664614195	67.6749303588157\\
13.8443664614195	65.6749303588157\\
nan	nan\\
13.8443664614195	67.6749303588157\\
16.8443664614195	66.6749303588158\\
nan	nan\\
13.8443664614195	65.6749303588157\\
16.8443664614195	66.6749303588158\\
nan	nan\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
15.1130635458138	62.8203918399084\\
15.1130635458138	60.8203918399084\\
nan	nan\\
15.1130635458138	62.8203918399084\\
18.1130635458138	61.8203918399084\\
nan	nan\\
15.1130635458138	60.8203918399084\\
18.1130635458138	61.8203918399084\\
nan	nan\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
16.6535746506191	58.0617229580079\\
16.6535746506192	56.0617229580079\\
nan	nan\\
16.6535746506191	58.0617229580079\\
19.6535746506192	57.0617229580079\\
nan	nan\\
16.6535746506192	56.0617229580079\\
19.6535746506192	57.0617229580079\\
nan	nan\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
20.0669854455223	54.3864452203387\\
20.0669854455223	52.3864452203387\\
nan	nan\\
20.0669854455223	54.3864452203387\\
23.0669854455223	53.3864452203388\\
nan	nan\\
20.0669854455223	52.3864452203387\\
23.0669854455223	53.3864452203388\\
nan	nan\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
24.0468165970165	51.3459631460372\\
24.0468165970165	49.3459631460372\\
nan	nan\\
24.0468165970165	51.3459631460372\\
27.0468165970165	50.3459631460373\\
nan	nan\\
24.0468165970165	49.3459631460372\\
27.0468165970165	50.3459631460373\\
nan	nan\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
28.2700323194421	48.6292764361044\\
28.2700323194421	46.6292764361044\\
nan	nan\\
28.2700323194421	48.6292764361044\\
31.2700323194421	47.6292764361045\\
nan	nan\\
28.2700323194421	46.6292764361044\\
31.2700323194421	47.6292764361045\\
nan	nan\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
32.7695178913712	46.4243093170181\\
32.7695178913713	44.4243093170181\\
nan	nan\\
32.7695178913712	46.4243093170181\\
35.7695178913712	45.4243093170182\\
nan	nan\\
32.7695178913713	44.4243093170181\\
35.7695178913712	45.4243093170182\\
nan	nan\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
37.6305513793521	45.2505639011956\\
37.6305513793521	43.2505639011956\\
nan	nan\\
37.6305513793521	45.2505639011956\\
40.6305513793521	44.2505639011957\\
nan	nan\\
37.6305513793521	43.2505639011956\\
40.6305513793521	44.2505639011957\\
nan	nan\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
42.5945096080848	45.8828641160936\\
42.5945096080848	43.8828641160936\\
nan	nan\\
42.5945096080848	45.8828641160936\\
45.5945096080848	44.8828641160937\\
nan	nan\\
42.5945096080848	43.8828641160936\\
45.5945096080848	44.8828641160937\\
nan	nan\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
49.8286501980841	50.8776163733281\\
49.8286501980842	48.8776163733281\\
nan	nan\\
49.8286501980841	50.8776163733281\\
52.8286501980842	49.8776163733281\\
nan	nan\\
49.8286501980842	48.8776163733281\\
52.8286501980842	49.8776163733281\\
nan	nan\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
5	91\\
5	89\\
nan	nan\\
5	91\\
8	90\\
nan	nan\\
5	89\\
8	90\\
nan	nan\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
7.45939176971621	86.625895224873\\
7.45939176971622	84.625895224873\\
nan	nan\\
7.45939176971621	86.625895224873\\
10.4593917697162	85.6258952248731\\
nan	nan\\
7.45939176971622	84.625895224873\\
10.4593917697162	85.6258952248731\\
nan	nan\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
9.78723621006494	82.1668436866124\\
9.78723621006495	80.1668436866124\\
nan	nan\\
9.78723621006494	82.1668436866124\\
12.7872362100649	81.1668436866124\\
nan	nan\\
9.78723621006495	80.1668436866124\\
12.7872362100649	81.1668436866124\\
nan	nan\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
11.2944790740709	77.3957788260667\\
11.294479074071	75.3957788260667\\
nan	nan\\
11.2944790740709	77.3957788260667\\
14.294479074071	76.3957788260667\\
nan	nan\\
11.294479074071	75.3957788260667\\
14.294479074071	76.3957788260667\\
nan	nan\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
12.5750128261434	72.5414400356888\\
12.5750128261435	70.5414400356888\\
nan	nan\\
12.5750128261434	72.5414400356888\\
15.5750128261435	71.5414400356888\\
nan	nan\\
12.5750128261435	70.5414400356888\\
15.5750128261435	71.5414400356888\\
nan	nan\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
13.8443664614195	67.6749303588157\\
13.8443664614195	65.6749303588157\\
nan	nan\\
13.8443664614195	67.6749303588157\\
16.8443664614195	66.6749303588158\\
nan	nan\\
13.8443664614195	65.6749303588157\\
16.8443664614195	66.6749303588158\\
nan	nan\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
15.1130635458138	62.8203918399084\\
15.1130635458138	60.8203918399084\\
nan	nan\\
15.1130635458138	62.8203918399084\\
18.1130635458138	61.8203918399084\\
nan	nan\\
15.1130635458138	60.8203918399084\\
18.1130635458138	61.8203918399084\\
nan	nan\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
16.6535746506191	58.0617229580079\\
16.6535746506192	56.0617229580079\\
nan	nan\\
16.6535746506191	58.0617229580079\\
19.6535746506192	57.0617229580079\\
nan	nan\\
16.6535746506192	56.0617229580079\\
19.6535746506192	57.0617229580079\\
nan	nan\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
20.0669854455223	54.3864452203387\\
20.0669854455223	52.3864452203387\\
nan	nan\\
20.0669854455223	54.3864452203387\\
23.0669854455223	53.3864452203388\\
nan	nan\\
20.0669854455223	52.3864452203387\\
23.0669854455223	53.3864452203388\\
nan	nan\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
24.0468165970165	51.3459631460372\\
24.0468165970165	49.3459631460372\\
nan	nan\\
24.0468165970165	51.3459631460372\\
27.0468165970165	50.3459631460373\\
nan	nan\\
24.0468165970165	49.3459631460372\\
27.0468165970165	50.3459631460373\\
nan	nan\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
28.2700323194421	48.6292764361044\\
28.2700323194421	46.6292764361044\\
nan	nan\\
28.2700323194421	48.6292764361044\\
31.2700323194421	47.6292764361045\\
nan	nan\\
28.2700323194421	46.6292764361044\\
31.2700323194421	47.6292764361045\\
nan	nan\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
32.7695178913712	46.4243093170181\\
32.7695178913713	44.4243093170181\\
nan	nan\\
32.7695178913712	46.4243093170181\\
35.7695178913712	45.4243093170182\\
nan	nan\\
32.7695178913713	44.4243093170181\\
35.7695178913712	45.4243093170182\\
nan	nan\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
37.6305513793521	45.2505639011956\\
37.6305513793521	43.2505639011956\\
nan	nan\\
37.6305513793521	45.2505639011956\\
40.6305513793521	44.2505639011957\\
nan	nan\\
37.6305513793521	43.2505639011956\\
40.6305513793521	44.2505639011957\\
nan	nan\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
42.5945096080848	45.8828641160936\\
42.5945096080848	43.8828641160936\\
nan	nan\\
42.5945096080848	45.8828641160936\\
45.5945096080848	44.8828641160937\\
nan	nan\\
42.5945096080848	43.8828641160936\\
45.5945096080848	44.8828641160937\\
nan	nan\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
49.8286501980841	50.8776163733281\\
49.8286501980842	48.8776163733281\\
nan	nan\\
49.8286501980841	50.8776163733281\\
52.8286501980842	49.8776163733281\\
nan	nan\\
49.8286501980842	48.8776163733281\\
52.8286501980842	49.8776163733281\\
nan	nan\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
50	11\\
50	9\\
nan	nan\\
50	11\\
53	10\\
nan	nan\\
50	9\\
53	10\\
nan	nan\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
47.5406865744473	15.3720937666926\\
47.5406865744473	13.3720937666926\\
nan	nan\\
47.5406865744473	15.3720937666926\\
50.5406865744473	14.3720937666925\\
nan	nan\\
47.5406865744473	13.3720937666926\\
50.5406865744473	14.3720937666925\\
nan	nan\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
45.0816887000137	19.7381930575432\\
45.0816887000137	17.7381930575432\\
nan	nan\\
45.0816887000137	19.7381930575432\\
48.0816887000137	18.7381930575432\\
nan	nan\\
45.0816887000137	17.7381930575432\\
48.0816887000137	18.7381930575432\\
nan	nan\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
42.5476250397076	24.0676392237325\\
42.5476250397076	22.0676392237325\\
nan	nan\\
42.5476250397076	24.0676392237325\\
45.5476250397076	23.0676392237325\\
nan	nan\\
42.5476250397076	22.0676392237325\\
45.5476250397076	23.0676392237325\\
nan	nan\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
39.8156012026357	28.2621188788864\\
39.8156012026356	26.2621188788864\\
nan	nan\\
39.8156012026357	28.2621188788864\\
42.8156012026356	27.2621188788863\\
nan	nan\\
39.8156012026356	26.2621188788864\\
42.8156012026356	27.2621188788863\\
nan	nan\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
36.6284910225959	32.1148879807591\\
36.6284910225959	30.1148879807591\\
nan	nan\\
36.6284910225959	32.1148879807591\\
39.6284910225959	31.114887980759\\
nan	nan\\
36.6284910225959	30.1148879807591\\
39.6284910225959	31.114887980759\\
nan	nan\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
35.7442221288476	37.0390912227017\\
35.7442221288476	35.0390912227017\\
nan	nan\\
35.7442221288476	37.0390912227017\\
38.7442221288476	36.0390912227017\\
nan	nan\\
35.7442221288476	35.0390912227017\\
38.7442221288476	36.0390912227017\\
nan	nan\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
38.7220016512918	41.0561418945181\\
38.7220016512918	39.0561418945181\\
nan	nan\\
38.7220016512918	41.0561418945181\\
41.7220016512918	40.056141894518\\
nan	nan\\
38.7220016512918	39.0561418945181\\
41.7220016512918	40.056141894518\\
nan	nan\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
42.1486703196751	44.6983535666311\\
42.1486703196751	42.6983535666311\\
nan	nan\\
42.1486703196751	44.6983535666311\\
45.1486703196751	43.698353566631\\
nan	nan\\
42.1486703196751	42.6983535666311\\
45.1486703196751	43.698353566631\\
nan	nan\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
49.8286495049666	50.8776166253446\\
49.8286495049665	48.8776166253446\\
nan	nan\\
49.8286495049666	50.8776166253446\\
52.8286495049665	49.8776166253446\\
nan	nan\\
49.8286495049665	48.8776166253446\\
52.8286495049665	49.8776166253446\\
nan	nan\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
10	11\\
10	9\\
nan	nan\\
10	11\\
13	10\\
nan	nan\\
10	9\\
13	10\\
nan	nan\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
10.0985578308507	16.0128002110794\\
10.0985578308507	14.0128002110794\\
nan	nan\\
10.0985578308507	16.0128002110794\\
13.0985578308507	15.0128002110794\\
nan	nan\\
10.0985578308507	14.0128002110794\\
13.0985578308507	15.0128002110794\\
nan	nan\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
10.4601734846794	21.0060489109659\\
10.4601734846794	19.0060489109659\\
nan	nan\\
10.4601734846794	21.0060489109659\\
13.4601734846794	20.0060489109659\\
nan	nan\\
10.4601734846794	19.0060489109659\\
13.4601734846794	20.0060489109659\\
nan	nan\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
11.3153977274266	25.9333830371327\\
11.3153977274266	23.9333830371327\\
nan	nan\\
11.3153977274266	25.9333830371327\\
14.3153977274266	24.9333830371327\\
nan	nan\\
11.3153977274266	23.9333830371327\\
14.3153977274266	24.9333830371327\\
nan	nan\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
14.0153572499072	30.1501626403843\\
14.0153572499072	28.1501626403843\\
nan	nan\\
14.0153572499072	30.1501626403843\\
17.0153572499072	29.1501626403843\\
nan	nan\\
14.0153572499072	28.1501626403843\\
17.0153572499072	29.1501626403843\\
nan	nan\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
17.7040884821468	33.5553708989679\\
17.7040884821467	31.5553708989679\\
nan	nan\\
17.7040884821468	33.5553708989679\\
20.7040884821468	32.5553708989679\\
nan	nan\\
17.7040884821467	31.5553708989679\\
20.7040884821468	32.5553708989679\\
nan	nan\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
21.7340979752519	36.5173020406688\\
21.7340979752518	34.5173020406688\\
nan	nan\\
21.7340979752519	36.5173020406688\\
24.7340979752518	35.5173020406687\\
nan	nan\\
21.7340979752518	34.5173020406688\\
24.7340979752518	35.5173020406687\\
nan	nan\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
26.0780393288867	39.0113302995798\\
26.0780393288866	37.0113302995798\\
nan	nan\\
26.0780393288867	39.0113302995798\\
29.0780393288867	38.0113302995797\\
nan	nan\\
26.0780393288866	37.0113302995798\\
29.0780393288867	38.0113302995797\\
nan	nan\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
30.6547538447295	41.0342812119474\\
30.6547538447295	39.0342812119474\\
nan	nan\\
30.6547538447295	41.0342812119474\\
33.6547538447295	40.0342812119474\\
nan	nan\\
30.6547538447295	39.0342812119474\\
33.6547538447295	40.0342812119474\\
nan	nan\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
35.3234512281809	42.8580020611811\\
35.3234512281809	40.8580020611811\\
nan	nan\\
35.3234512281809	42.8580020611811\\
38.3234512281809	41.858002061181\\
nan	nan\\
35.3234512281809	40.8580020611811\\
38.3234512281809	41.858002061181\\
nan	nan\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
39.9120701736879	44.845218603237\\
39.9120701736879	42.845218603237\\
nan	nan\\
39.9120701736879	44.845218603237\\
42.9120701736879	43.8452186032369\\
nan	nan\\
39.9120701736879	42.845218603237\\
42.9120701736879	43.8452186032369\\
nan	nan\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
44.3610429301984	47.1371742454336\\
44.3610429301983	45.1371742454336\\
nan	nan\\
44.3610429301984	47.1371742454336\\
47.3610429301983	46.1371742454335\\
nan	nan\\
44.3610429301983	45.1371742454336\\
47.3610429301983	46.1371742454335\\
nan	nan\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
49.8286502116315	50.8776156359402\\
49.8286502116315	48.8776156359402\\
nan	nan\\
49.8286502116315	50.8776156359402\\
52.8286502116315	49.8776156359401\\
nan	nan\\
49.8286502116315	48.8776156359402\\
52.8286502116315	49.8776156359401\\
nan	nan\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
70	53\\
70	51\\
nan	nan\\
70	53\\
73	52\\
nan	nan\\
70	51\\
73	52\\
nan	nan\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
70.0000002234757	58.0020461328087\\
69.9999997765243	56.0020461328088\\
nan	nan\\
70.0000002234757	58.0020461328087\\
72.9999999999999	57.0020454623817\\
nan	nan\\
69.9999997765243	56.0020461328088\\
72.9999999999999	57.0020454623817\\
nan	nan\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
70.0044118085601	63.0082389345062\\
69.9955881914399	61.0082583986557\\
nan	nan\\
70.0044118085601	63.0082389345062\\
72.9999708037758	61.9950132409006\\
nan	nan\\
69.9955881914399	61.0082583986557\\
72.9999708037758	61.9950132409006\\
nan	nan\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
70.1522834083088	67.971331123241\\
69.8477165916912	65.9946573883481\\
nan	nan\\
70.1522834083088	67.971331123241\\
72.9650106023393	66.5261440308681\\
nan	nan\\
69.8477165916912	65.9946573883481\\
72.9650106023393	66.5261440308681\\
nan	nan\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
70.359736309683	72.8517113788991\\
69.6402751602408	70.985598934687\\
nan	nan\\
70.359736309683	72.8517113788991\\
72.79917440128	70.8394634326297\\
nan	nan\\
69.6402751602408	70.985598934687\\
72.79917440128	70.8394634326297\\
nan	nan\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
75.0259674662748	74.8297613408509\\
73.9078216985893	73.1715243124961\\
nan	nan\\
75.0259674662748	74.8297613408509\\
76.9542501249643	72.3234241751452\\
nan	nan\\
73.9078216985893	73.1715243124961\\
76.9542501249643	72.3234241751452\\
nan	nan\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
81.7589046997869	72.8110919574144\\
80.3825822269875	71.3599763690248\\
nan	nan\\
81.7589046997869	72.8110919574144\\
83.2474168459716	70.0210504540205\\
nan	nan\\
80.3825822269875	71.3599763690248\\
83.2474168459716	70.0210504540205\\
nan	nan\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
100	86\\
100	84\\
nan	nan\\
100	86\\
103	85\\
nan	nan\\
100	84\\
103	85\\
nan	nan\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
99.0339372942008	85.258307662418\\
100.966062705799	84.741692337582\\
nan	nan\\
99.0339372942008	85.258307662418\\
100.774922987254	87.8981881173977\\
nan	nan\\
100.966062705799	84.741692337582\\
100.774922987254	87.8981881173977\\
nan	nan\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
99.1482004691471	80.5549018343119\\
100.851799938264	81.6026369386324\\
nan	nan\\
99.1482004691471	80.5549018343119\\
98.4283975472247	83.6341685901472\\
nan	nan\\
100.851799938264	81.6026369386324\\
98.4283975472247	83.6341685901472\\
nan	nan\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
99.2537164133714	75.459141732985\\
100.751488770057	76.7845390196689\\
nan	nan\\
99.2537164133714	75.459141732985\\
98.0145066616883	78.3684989113551\\
nan	nan\\
100.751488770057	76.7845390196689\\
98.0145066616883	78.3684989113551\\
nan	nan\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
101.31254495242	70.78105289985\\
102.581402297757	72.3270157186738\\
nan	nan\\
101.31254495242	70.78105289985\\
99.628029396853	73.4573203272666\\
nan	nan\\
102.581402297757	72.3270157186738\\
99.628029396853	73.4573203272666\\
nan	nan\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
104.837660548851	67.0818824772926\\
105.912746598931	68.7683551230609\\
nan	nan\\
104.837660548851	67.0818824772926\\
102.845494605238	69.5377478752958\\
nan	nan\\
105.912746598931	68.7683551230609\\
102.845494605238	69.5377478752958\\
nan	nan\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
107.96631558863	63.0657002746566\\
108.858522011546	64.8556633186627\\
nan	nan\\
107.96631558863	63.0657002746566\\
105.727474234079	65.2989914310335\\
nan	nan\\
108.858522011546	64.8556633186627\\
105.727474234079	65.2989914310335\\
nan	nan\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
110.705601054592	58.8035851405522\\
111.427625355966	60.6687073639534\\
nan	nan\\
110.705601054592	58.8035851405522\\
108.268929870177	60.8191827043141\\
nan	nan\\
111.427625355966	60.6687073639534\\
108.268929870177	60.8191827043141\\
nan	nan\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
112.738830157593	54.1770964768392\\
113.299142241511	56.0970054248407\\
nan	nan\\
112.738830157593	54.1770964768392\\
110.13912277755	55.9775190767159\\
nan	nan\\
113.299142241511	56.0970054248407\\
110.13912277755	55.9775190767159\\
nan	nan\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
112.656029444319	49.1643054157911\\
113.045834715011	51.1259506056613\\
nan	nan\\
112.656029444319	49.1643054157911\\
109.90846429486	50.7298359167643\\
nan	nan\\
113.045834715011	51.1259506056613\\
109.90846429486	50.7298359167643\\
nan	nan\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
110.956930715713	40.9052991031259\\
111.009817434933	42.9045997295776\\
nan	nan\\
110.956930715713	40.9052991031259\\
107.984423135645	41.9842794951817\\
nan	nan\\
111.009817434933	42.9045997295776\\
107.984423135645	41.9842794951817\\
nan	nan\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
110	11\\
110	9\\
nan	nan\\
110	11\\
113	10\\
nan	nan\\
110	9\\
113	10\\
nan	nan\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
104.857543808639	11.1570344094242\\
105.26103437896	9.1981583644274\\
nan	nan\\
104.857543808639	11.1570344094242\\
107.997603161294	10.782832242407\\
nan	nan\\
105.26103437896	9.1981583644274\\
107.997603161294	10.782832242407\\
nan	nan\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
100.091445800824	12.9494184074692\\
100.805699681019	11.0813066884797\\
nan	nan\\
100.091445800824	12.9494184074692\\
103.250740319406	13.0867433682672\\
nan	nan\\
100.805699681019	11.0813066884797\\
103.250740319406	13.0867433682672\\
nan	nan\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
95.2425719429089	14.4739908500912\\
96.2287871699926	12.7340542058802\\
nan	nan\\
95.2425719429089	14.4739908500912\\
98.3455845227672	15.0833453686113\\
nan	nan\\
96.2287871699926	12.7340542058802\\
98.3455845227672	15.0833453686113\\
nan	nan\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
90.1993695284601	14.8840005042939\\
91.3332555279519	13.2364864557479\\
nan	nan\\
90.1993695284601	14.8840005042939\\
93.237583601025	15.7610724792587\\
nan	nan\\
91.3332555279519	13.2364864557479\\
93.237583601025	15.7610724792587\\
nan	nan\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
85.1510698695619	15.1203468305675\\
86.4112740590227	13.5673222329306\\
nan	nan\\
85.1510698695619	15.1203468305675\\
88.1107088607477	16.2341408159403\\
nan	nan\\
86.4112740590227	13.5673222329306\\
88.1107088607477	16.2341408159403\\
nan	nan\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
80.3951871399014	12.8111194431897\\
81.7715096127008	11.3600038548001\\
nan	nan\\
80.3951871399014	12.8111194431897\\
83.2600217588855	14.150045358194\\
nan	nan\\
81.7715096127008	11.3600038548001\\
83.2600217588855	14.150045358194\\
nan	nan\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
20	91\\
20	89\\
nan	nan\\
20	91\\
23	90\\
nan	nan\\
20	89\\
23	90\\
nan	nan\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
24.6253891664214	90.681261727829\\
23.1613093076792	89.3187382721684\\
nan	nan\\
24.6253891664214	90.681261727829\\
25.9371344205412	87.8038802118853\\
nan	nan\\
23.1613093076792	89.3187382721684\\
25.9371344205412	87.8038802118853\\
nan	nan\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
29.6905354409535	90.5449966529894\\
28.0136590043655	89.4550033427274\\
nan	nan\\
29.6905354409535	90.5449966529894\\
30.4870871880525	87.4846853429763\\
nan	nan\\
28.0136590043655	89.4550033427274\\
30.4870871880525	87.4846853429763\\
nan	nan\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
34.7300780496685	90.3924596908456\\
32.8905447415608	89.6075283509423\\
nan	nan\\
34.7300780496685	90.3924596908456\\
34.9877084054695	87.2406940587324\\
nan	nan\\
32.8905447415608	89.6075283509423\\
34.9877084054695	87.2406940587324\\
nan	nan\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
39.7401243485084	90.1836047911119\\
37.7929149325777	89.7271231479859\\
nan	nan\\
39.7401243485084	90.1836047911119\\
39.4512421052319	87.0345498456529\\
nan	nan\\
37.7929149325777	89.7271231479859\\
39.4512421052319	87.0345498456529\\
nan	nan\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
42.8278470037989	86.1409209851627\\
40.8393628078125	85.9266067245256\\
nan	nan\\
42.8278470037989	86.1409209851627\\
42.1550762967615	83.0510375608646\\
nan	nan\\
40.8393628078125	85.9266067245256\\
42.1550762967615	83.0510375608646\\
nan	nan\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
45.3064067196194	77.5463602980678\\
43.3064067196194	77.5463603085474\\
nan	nan\\
45.3064067196194	77.5463602980678\\
44.3064067038999	74.5463603033076\\
nan	nan\\
43.3064067196194	77.5463603085474\\
44.3064067038999	74.5463603033076\\
nan	nan\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
80	91\\
80	89\\
nan	nan\\
80	91\\
83	90\\
nan	nan\\
80	89\\
83	90\\
nan	nan\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
76.8386906923205	90.6812617278292\\
75.3746108335783	89.3187382721686\\
nan	nan\\
76.8386906923205	90.6812617278292\\
78.1504359464403	87.8038802118855\\
nan	nan\\
75.3746108335783	89.3187382721686\\
78.1504359464403	87.8038802118855\\
nan	nan\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
71.9863409952982	90.5449966532201\\
70.3094645587102	89.4550033429581\\
nan	nan\\
71.9863409952982	90.5449966532201\\
72.7828927423972	87.4846853432071\\
nan	nan\\
70.3094645587102	89.4550033429581\\
72.7828927423972	87.4846853432071\\
nan	nan\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
67.1094540801494	90.3924602114486\\
65.2699207720417	89.6075288715453\\
nan	nan\\
67.1094540801494	90.3924602114486\\
67.3670844359504	87.2406945793354\\
nan	nan\\
65.2699207720417	89.6075288715453\\
67.3670844359504	87.2406945793354\\
nan	nan\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
62.202728129185	90.1863753560014\\
60.2556146020498	89.7294848741052\\
nan	nan\\
62.202728129185	90.1863753560014\\
61.9145070884617	87.0372598243506\\
nan	nan\\
60.2556146020498	89.7294848741052\\
61.9145070884617	87.0372598243506\\
nan	nan\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
58.5069025613458	86.7479171108136\\
56.52051772042	86.5149465896311\\
nan	nan\\
58.5069025613458	86.7479171108136\\
57.8631659226567	83.6518545888336\\
nan	nan\\
56.52051772042	86.5149465896311\\
57.8631659226567	83.6518545888336\\
nan	nan\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
56.0483664185504	82.3336591867596\\
54.0503990108595	82.2435135390273\\
nan	nan\\
56.0483664185504	82.3336591867596\\
55.1846011863036	79.2916352513572\\
nan	nan\\
54.0503990108595	82.2435135390273\\
55.1846011863036	79.2916352513572\\
nan	nan\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
53.642507568064	77.3312769905223\\
51.642507568064	77.3312770010019\\
nan	nan\\
53.642507568064	77.3312769905223\\
52.6425075523445	74.3312769957621\\
nan	nan\\
51.642507568064	77.3312770010019\\
52.6425075523445	74.3312769957621\\
nan	nan\\
};

\addplot[area legend,solid,draw=black,fill=black,forget plot]
table[row sep=crcr] {%
x	y\\
8.76519684797033	69.704409456089\\
7	75\\
7	75\\
7	75\\
7	75\\
7	75\\
10.5303936959407	64.408818912178\\
9.33388154127015	63.9635739352284\\
12	60\\
11.7269058506112	64.8540638891277\\
10.5303936959407	64.408818912178\\
}--cycle;
\node[right, align=left, text=black]
at (axis cs:4.5,67.5) {\LARGE $v_1$};

\addplot[area legend,solid,draw=black,fill=black,forget plot]
table[row sep=crcr] {%
x	y\\
8.52178632705494	25.4038278436892\\
6	20\\
6	20\\
6	20\\
6	20\\
6	20\\
11.0435726541099	30.8076556873783\\
9.90580967800761	31.4003922904525\\
13	35\\
12.1813356302121	30.2149190843041\\
11.0435726541099	30.8076556873783\\
}--cycle;
\node[right, align=left, text=black]
at (axis cs:4.5,29.5) {\LARGE $v_3$};

\addplot[area legend,solid,draw=black,fill=black,forget plot]
table[row sep=crcr] {%
x	y\\
40.0859245412841	17.4638914850923\\
43	12\\
43	12\\
43	12\\
43	12\\
43	12\\
37.1718490825682	22.9277829701847\\
36.0666875257686	22.2697802846796\\
35	27\\
38.2770106393678	23.5857856556897\\
37.1718490825682	22.9277829701847\\
}--cycle;
\node[right, align=left, text=black]
at (axis cs:34,17.5) {\LARGE $v_2$};

\addplot[area legend,solid,draw=black,fill=black,forget plot]
table[row sep=crcr] {%
x	y\\
99.6693374654041	7.5432973757044\\
107	6\\
107	6\\
107	6\\
107	6\\
107	6\\
92.3386749308082	9.08659475140881\\
92.09078530235	7.77211126408037\\
88	10\\
92.5865645592663	10.4010782387372\\
92.3386749308082	9.08659475140881\\
}--cycle;
\node[right, align=left, text=black]
at (axis cs:95.5,5) {\LARGE $v_6$};

\addplot[area legend,solid,draw=black,fill=black,forget plot]
table[row sep=crcr] {%
x	y\\
107.79423264806	73.4593719469027\\
105	78\\
105	78\\
105	78\\
105	78\\
105	78\\
110.58846529612	68.9187438938054\\
109.524954910826	68.1881239239015\\
113	65\\
111.651975681413	69.6493638637094\\
110.58846529612	68.9187438938054\\
}--cycle;
\node[right, align=left, text=black]
at (axis cs:110,74.5) {\LARGE $v_5$};

\addplot[area legend,solid,draw=black,fill=black,forget plot]
table[row sep=crcr] {%
x	y\\
75	56.662868828513\\
75	52\\
75	52\\
75	52\\
75	52\\
75	52\\
75	61.325737657026\\
73.7314489846615	61.325737657026\\
75	66\\
76.2685510153385	61.325737657026\\
75	61.325737657026\\
}--cycle;
\node[right, align=left, text=black]
at (axis cs:77,58) {\LARGE $v_4$};

\addplot[area legend,solid,draw=black,fill=black,forget plot]
table[row sep=crcr] {%
x	y\\
26.7880184331797	86\\
22	86\\
22	86\\
22	86\\
22	86\\
22	86\\
31.5760368663594	86\\
31.5760368663595	84.6596768413261\\
36	86\\
31.5760368663594	87.340323158674\\
31.5760368663594	86\\
}--cycle;
\node[right, align=left, text=black]
at (axis cs:27,83) {\LARGE $v_7$};

\addplot[area legend,solid,draw=black,fill=black,forget plot]
table[row sep=crcr] {%
x	y\\
73.2119815668203	85\\
78	85\\
78	85\\
78	85\\
78	85\\
78	85\\
68.4239631336405	85\\
68.4239631336406	83.659676841326\\
64	85\\
68.4239631336405	86.3403231586739\\
68.4239631336405	85\\
}--cycle;
\node[right, align=left, text=black]
at (axis cs:71,82) {\LARGE $v_8$};
\end{axis}
\end{tikzpicture}%

==> figures/sim2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale=0.41]

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=120,
xlabel={$x_1\text{-position}$},
xmajorgrids,
ymin=0,
ymax=100,
ylabel={$x_2\text{-position}$},
ymajorgrids,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
title style={font=\LARGE},xlabel style={font=\LARGE},ylabel style={font=\LARGE},legend style={font=\LARGE},ticklabel style={font=\LARGE},
]
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
50	51\\
50	49\\
nan	nan\\
50	51\\
53	50\\
nan	nan\\
50	49\\
53	50\\
nan	nan\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
55.0076227087187	50.9759394688333\\
55.0076227087187	48.9759394688333\\
nan	nan\\
55.0076227087187	50.9759394688333\\
58.0076227087187	49.9759394688333\\
nan	nan\\
55.0076227087187	48.9759394688333\\
58.0076227087187	49.9759394688333\\
nan	nan\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
60.0325292095646	50.92664797864\\
60.0325292095646	48.92664797864\\
nan	nan\\
60.0325292095646	50.92664797864\\
63.0325292095646	49.92664797864\\
nan	nan\\
60.0325292095646	48.92664797864\\
63.0325292095646	49.92664797864\\
nan	nan\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
65.0433969682871	50.8447351947309\\
65.0433969682871	48.8447351947309\\
nan	nan\\
65.0433969682871	50.8447351947309\\
68.0433969682871	49.8447351947309\\
nan	nan\\
65.0433969682871	48.8447351947309\\
68.0433969682871	49.8447351947309\\
nan	nan\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
70.0442983728488	50.7440842897735\\
70.0442983728488	48.7440842897735\\
nan	nan\\
70.0442983728488	50.7440842897735\\
73.0442983728488	49.7440842897735\\
nan	nan\\
70.0442983728488	48.7440842897735\\
73.0442983728488	49.7440842897735\\
nan	nan\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
75.0476635928839	50.6749440065611\\
75.0476635928839	48.6749440065611\\
nan	nan\\
75.0476635928839	50.6749440065611\\
78.0476635928839	49.6749440065611\\
nan	nan\\
75.0476635928839	48.6749440065611\\
78.0476635928839	49.6749440065611\\
nan	nan\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
80.0496978718921	50.6761304398359\\
80.0496978718921	48.6761304398359\\
nan	nan\\
80.0496978718921	50.6761304398359\\
83.0496978718921	49.6761304398359\\
nan	nan\\
80.0496978718921	48.6761304398359\\
83.0496978718921	49.6761304398359\\
nan	nan\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
88.6221145394759	51.0469537648053\\
88.6221145394759	49.0469537648053\\
nan	nan\\
88.6221145394759	51.0469537648053\\
91.6221145394759	50.0469537648053\\
nan	nan\\
88.6221145394759	49.0469537648053\\
91.6221145394759	50.0469537648053\\
nan	nan\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
50	51\\
50	49\\
nan	nan\\
50	51\\
53	50\\
nan	nan\\
50	49\\
53	50\\
nan	nan\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
55.0076227087187	50.9759394688333\\
55.0076227087187	48.9759394688333\\
nan	nan\\
55.0076227087187	50.9759394688333\\
58.0076227087187	49.9759394688333\\
nan	nan\\
55.0076227087187	48.9759394688333\\
58.0076227087187	49.9759394688333\\
nan	nan\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
60.0325292095646	50.92664797864\\
60.0325292095646	48.92664797864\\
nan	nan\\
60.0325292095646	50.92664797864\\
63.0325292095646	49.92664797864\\
nan	nan\\
60.0325292095646	48.92664797864\\
63.0325292095646	49.92664797864\\
nan	nan\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
65.0433969682871	50.8447351947309\\
65.0433969682871	48.8447351947309\\
nan	nan\\
65.0433969682871	50.8447351947309\\
68.0433969682871	49.8447351947309\\
nan	nan\\
65.0433969682871	48.8447351947309\\
68.0433969682871	49.8447351947309\\
nan	nan\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
70.0442983728488	50.7440842897735\\
70.0442983728488	48.7440842897735\\
nan	nan\\
70.0442983728488	50.7440842897735\\
73.0442983728488	49.7440842897735\\
nan	nan\\
70.0442983728488	48.7440842897735\\
73.0442983728488	49.7440842897735\\
nan	nan\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
75.0476635928839	50.6749440065611\\
75.0476635928839	48.6749440065611\\
nan	nan\\
75.0476635928839	50.6749440065611\\
78.0476635928839	49.6749440065611\\
nan	nan\\
75.0476635928839	48.6749440065611\\
78.0476635928839	49.6749440065611\\
nan	nan\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
80.0496978718921	50.6761304398359\\
80.0496978718921	48.6761304398359\\
nan	nan\\
80.0496978718921	50.6761304398359\\
83.0496978718921	49.6761304398359\\
nan	nan\\
80.0496978718921	48.6761304398359\\
83.0496978718921	49.6761304398359\\
nan	nan\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
88.6221145394759	51.0469537648053\\
88.6221145394759	49.0469537648053\\
nan	nan\\
88.6221145394759	51.0469537648053\\
91.6221145394759	50.0469537648053\\
nan	nan\\
88.6221145394759	49.0469537648053\\
91.6221145394759	50.0469537648053\\
nan	nan\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
50	56\\
50	54\\
nan	nan\\
50	56\\
53	55\\
nan	nan\\
50	54\\
53	55\\
nan	nan\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
53.7965288875825	59.3219627766347\\
53.7965288875825	57.3219627766347\\
nan	nan\\
53.7965288875825	59.3219627766347\\
56.7965288875825	58.3219627766347\\
nan	nan\\
53.7965288875825	57.3219627766347\\
56.7965288875825	58.3219627766347\\
nan	nan\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
57.5891650204608	62.6405193929032\\
57.5891650204608	60.6405193929032\\
nan	nan\\
57.5891650204608	62.6405193929032\\
60.5891650204608	61.6405193929032\\
nan	nan\\
57.5891650204608	60.6405193929032\\
60.5891650204608	61.6405193929032\\
nan	nan\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
61.3657576766285	65.9450379670499\\
61.3657576766285	63.9450379670499\\
nan	nan\\
61.3657576766285	65.9450379670499\\
64.3657576766285	64.9450379670499\\
nan	nan\\
61.3657576766285	63.9450379670499\\
64.3657576766285	64.9450379670499\\
nan	nan\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
65.1311257953998	69.239735070975\\
65.1311257953998	67.239735070975\\
nan	nan\\
65.1311257953998	69.239735070975\\
68.1311257953998	68.2397350709749\\
nan	nan\\
65.1311257953998	67.239735070975\\
68.1311257953998	68.2397350709749\\
nan	nan\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
68.8943993503395	72.5325994315472\\
68.8943993503395	70.5325994315472\\
nan	nan\\
68.8943993503395	72.5325994315472\\
71.8943993503395	71.5325994315472\\
nan	nan\\
68.8943993503395	70.5325994315472\\
71.8943993503395	71.5325994315472\\
nan	nan\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
72.658838270879	75.8264834870193\\
72.658838270879	73.8264834870193\\
nan	nan\\
72.658838270879	75.8264834870193\\
75.658838270879	74.8264834870192\\
nan	nan\\
72.658838270879	73.8264834870193\\
75.658838270879	74.8264834870192\\
nan	nan\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
76.4259581537697	79.1227133845485\\
76.4259581537696	77.1227133845485\\
nan	nan\\
76.4259581537697	79.1227133845485\\
79.4259581537697	78.1227133845485\\
nan	nan\\
76.4259581537696	77.1227133845485\\
79.4259581537697	78.1227133845485\\
nan	nan\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
80.1902826919339	82.4164973554423\\
80.1902826919339	80.4164973554423\\
nan	nan\\
80.1902826919339	82.4164973554423\\
83.1902826919339	81.4164973554423\\
nan	nan\\
80.1902826919339	80.4164973554423\\
83.1902826919339	81.4164973554423\\
nan	nan\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
83.9540092642287	85.7097581062002\\
83.9540092642287	83.7097581062002\\
nan	nan\\
83.9540092642287	85.7097581062002\\
86.9540092642287	84.7097581062001\\
nan	nan\\
83.9540092642287	83.7097581062002\\
86.9540092642287	84.7097581062001\\
nan	nan\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
88.6778265575117	89.8430982378227\\
88.6778265575117	87.8430982378227\\
nan	nan\\
88.6778265575117	89.8430982378227\\
91.6778265575117	88.8430982378227\\
nan	nan\\
88.6778265575117	87.8430982378227\\
91.6778265575117	88.8430982378227\\
nan	nan\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
50	46\\
50	44\\
nan	nan\\
50	46\\
53	45\\
nan	nan\\
50	44\\
53	45\\
nan	nan\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
53.7665094743985	42.7043042099013\\
53.7665094743985	40.7043042099013\\
nan	nan\\
53.7665094743985	42.7043042099013\\
56.7665094743985	41.7043042099013\\
nan	nan\\
53.7665094743985	40.7043042099013\\
56.7665094743985	41.7043042099013\\
nan	nan\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
57.5547129881191	39.3896261353958\\
57.5547129881191	37.3896261353958\\
nan	nan\\
57.5547129881191	39.3896261353958\\
60.5547129881191	38.3896261353958\\
nan	nan\\
57.5547129881191	37.3896261353958\\
60.5547129881191	38.3896261353958\\
nan	nan\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
61.3189720466209	36.0958994592066\\
61.3189720466209	34.0958994592066\\
nan	nan\\
61.3189720466209	36.0958994592066\\
64.3189720466209	35.0958994592067\\
nan	nan\\
61.3189720466209	34.0958994592066\\
64.3189720466209	35.0958994592067\\
nan	nan\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
65.0951927804071	32.7917063171438\\
65.0951927804071	30.7917063171439\\
nan	nan\\
65.0951927804071	32.7917063171438\\
68.0951927804071	31.7917063171439\\
nan	nan\\
65.0951927804071	30.7917063171439\\
68.0951927804071	31.7917063171439\\
nan	nan\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
68.863910826569	29.4940780267522\\
68.863910826569	27.4940780267522\\
nan	nan\\
68.863910826569	29.4940780267522\\
71.863910826569	28.4940780267522\\
nan	nan\\
68.863910826569	27.4940780267522\\
71.863910826569	28.4940780267522\\
nan	nan\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
72.6271748208029	26.2012220317975\\
72.6271748208029	24.2012220317975\\
nan	nan\\
72.6271748208029	26.2012220317975\\
75.6271748208029	25.2012220317976\\
nan	nan\\
72.6271748208029	24.2012220317975\\
75.6271748208029	25.2012220317976\\
nan	nan\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
76.3903696832598	22.9084265271477\\
76.3903696832598	20.9084265271477\\
nan	nan\\
76.3903696832598	22.9084265271477\\
79.3903696832598	21.9084265271477\\
nan	nan\\
76.3903696832598	20.9084265271477\\
79.3903696832598	21.9084265271477\\
nan	nan\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
80.1535236716412	19.6156667873139\\
80.1535236716412	17.6156667873139\\
nan	nan\\
80.1535236716412	19.6156667873139\\
83.1535236716412	18.6156667873139\\
nan	nan\\
80.1535236716412	17.6156667873139\\
83.1535236716412	18.6156667873139\\
nan	nan\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
83.916855610177	16.3227513410951\\
83.9168556101771	14.3227513410951\\
nan	nan\\
83.916855610177	16.3227513410951\\
86.916855610177	15.3227513410951\\
nan	nan\\
83.9168556101771	14.3227513410951\\
86.916855610177	15.3227513410951\\
nan	nan\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
88.5704872019492	12.2508236982945\\
88.5704872019492	10.2508236982945\\
nan	nan\\
88.5704872019492	12.2508236982945\\
91.5704872019492	11.2508236982946\\
nan	nan\\
88.5704872019492	10.2508236982945\\
91.5704872019492	11.2508236982946\\
nan	nan\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
20	91\\
20	89\\
nan	nan\\
20	91\\
23	90\\
nan	nan\\
20	89\\
23	90\\
nan	nan\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
24.1692051938134	88.2205275300084\\
24.1692051938134	86.2205275300084\\
nan	nan\\
24.1692051938134	88.2205275300084\\
27.1692051938134	87.2205275300084\\
nan	nan\\
24.1692051938134	86.2205275300084\\
27.1692051938134	87.2205275300084\\
nan	nan\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
26.2993960301408	83.689446229071\\
26.2993960301408	81.689446229071\\
nan	nan\\
26.2993960301408	83.689446229071\\
29.2993960301408	82.689446229071\\
nan	nan\\
26.2993960301408	81.689446229071\\
29.2993960301408	82.689446229071\\
nan	nan\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
24.8749728357384	78.8965785356202\\
24.8749728357385	76.8965785356202\\
nan	nan\\
24.8749728357384	78.8965785356202\\
27.8749728357385	77.8965785356202\\
nan	nan\\
24.8749728357385	76.8965785356202\\
27.8749728357385	77.8965785356202\\
nan	nan\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
24.6769209243708	73.8842144375616\\
24.6769209243708	71.8842144375616\\
nan	nan\\
24.6769209243708	73.8842144375616\\
27.6769209243708	72.8842144375616\\
nan	nan\\
24.6769209243708	71.8842144375616\\
27.6769209243708	72.8842144375616\\
nan	nan\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
25.4059879253475	68.9200647021922\\
25.4059879253475	66.9200647021922\\
nan	nan\\
25.4059879253475	68.9200647021922\\
28.4059879253475	67.9200647021922\\
nan	nan\\
25.4059879253475	66.9200647021922\\
28.4059879253475	67.9200647021922\\
nan	nan\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
26.7276051479657	64.0906666147043\\
26.7276051479657	62.0906666147043\\
nan	nan\\
26.7276051479657	64.0906666147043\\
29.7276051479657	63.0906666147044\\
nan	nan\\
26.7276051479657	62.0906666147043\\
29.7276051479657	63.0906666147044\\
nan	nan\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
28.4032403682161	59.3733550568922\\
28.4032403682162	57.3733550568922\\
nan	nan\\
28.4032403682161	59.3733550568922\\
31.4032403682161	58.3733550568922\\
nan	nan\\
28.4032403682162	57.3733550568922\\
31.4032403682161	58.3733550568922\\
nan	nan\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
29.7466347631267	54.5532404620302\\
29.7466347631268	52.5532404620302\\
nan	nan\\
29.7466347631267	54.5532404620302\\
32.7466347631268	53.5532404620302\\
nan	nan\\
29.7466347631268	52.5532404620302\\
32.7466347631268	53.5532404620302\\
nan	nan\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
33.8207413402361	57.4589027704559\\
33.8207413402362	55.4589027704559\\
nan	nan\\
33.8207413402361	57.4589027704559\\
36.8207413402362	56.4589027704559\\
nan	nan\\
33.8207413402362	55.4589027704559\\
36.8207413402362	56.4589027704559\\
nan	nan\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
37.6799983324579	60.6423802071629\\
37.679998332458	58.6423802071629\\
nan	nan\\
37.6799983324579	60.6423802071629\\
40.6799983324579	59.642380207163\\
nan	nan\\
37.679998332458	58.6423802071629\\
40.6799983324579	59.642380207163\\
nan	nan\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
42.4464503451497	64.6432041939289\\
42.4464503451498	62.6432041939289\\
nan	nan\\
42.4464503451497	64.6432041939289\\
45.4464503451498	63.643204193929\\
nan	nan\\
42.4464503451498	62.6432041939289\\
45.4464503451498	63.643204193929\\
nan	nan\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
10	91\\
10	89\\
nan	nan\\
10	91\\
13	90\\
nan	nan\\
10	89\\
13	90\\
nan	nan\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
10	85.9142379825686\\
10	83.9142379825686\\
nan	nan\\
10	85.9142379825686\\
13	84.9142379825686\\
nan	nan\\
10	83.9142379825686\\
13	84.9142379825686\\
nan	nan\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
9.99999999999999	80.8892176472614\\
10	78.8892176472614\\
nan	nan\\
9.99999999999999	80.8892176472614\\
13	79.8892176472615\\
nan	nan\\
10	78.8892176472614\\
13	79.8892176472615\\
nan	nan\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
9.99999999999999	75.8759079573432\\
10	73.8759079573432\\
nan	nan\\
9.99999999999999	75.8759079573432\\
13	74.8759079573432\\
nan	nan\\
10	73.8759079573432\\
13	74.8759079573432\\
nan	nan\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
9.99999999999999	70.8698273773094\\
10	68.8698273773094\\
nan	nan\\
9.99999999999999	70.8698273773094\\
13	69.8698273773094\\
nan	nan\\
10	68.8698273773094\\
13	69.8698273773094\\
nan	nan\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
9.99999999999998	65.8380238280558\\
10	63.8380238280558\\
nan	nan\\
9.99999999999998	65.8380238280558\\
13	64.8380238280558\\
nan	nan\\
10	63.8380238280558\\
13	64.8380238280558\\
nan	nan\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
9.99999999999998	60.8279258906988\\
10	58.8279258906988\\
nan	nan\\
9.99999999999998	60.8279258906988\\
13	59.8279258906989\\
nan	nan\\
10	58.8279258906988\\
13	59.8279258906989\\
nan	nan\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
9.99999999999997	55.8063569019503\\
10	53.8063569019503\\
nan	nan\\
9.99999999999997	55.8063569019503\\
13	54.8063569019504\\
nan	nan\\
10	53.8063569019503\\
13	54.8063569019504\\
nan	nan\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
9.99999999999997	50.7900981629501\\
10	48.7900981629501\\
nan	nan\\
9.99999999999997	50.7900981629501\\
13	49.7900981629502\\
nan	nan\\
10	48.7900981629501\\
13	49.7900981629502\\
nan	nan\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
9.99999999999997	45.7890942243142\\
10	43.7890942243142\\
nan	nan\\
9.99999999999997	45.7890942243142\\
13	44.7890942243143\\
nan	nan\\
10	43.7890942243142\\
13	44.7890942243143\\
nan	nan\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
9.99999999999996	40.7800070114162\\
10	38.7800070114162\\
nan	nan\\
9.99999999999996	40.7800070114162\\
13	39.7800070114163\\
nan	nan\\
10	38.7800070114162\\
13	39.7800070114163\\
nan	nan\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
14.9637775135941	41.3930260849869\\
14.9637775135942	39.3930260849869\\
nan	nan\\
14.9637775135941	41.3930260849869\\
17.9637775135941	40.393026084987\\
nan	nan\\
14.9637775135942	39.3930260849869\\
17.9637775135941	40.393026084987\\
nan	nan\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
18.7765777601059	44.6470025710128\\
18.7765777601059	42.6470025710128\\
nan	nan\\
18.7765777601059	44.6470025710128\\
21.7765777601059	43.6470025710129\\
nan	nan\\
18.7765777601059	42.6470025710128\\
21.7765777601059	43.6470025710129\\
nan	nan\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
22.5945238006612	47.8877425430527\\
22.5945238006613	45.8877425430527\\
nan	nan\\
22.5945238006612	47.8877425430527\\
25.5945238006612	46.8877425430528\\
nan	nan\\
22.5945238006613	45.8877425430527\\
25.5945238006612	46.8877425430528\\
nan	nan\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
26.4132072204616	51.1183776245916\\
26.4132072204617	49.1183776245916\\
nan	nan\\
26.4132072204616	51.1183776245916\\
29.4132072204617	50.1183776245917\\
nan	nan\\
26.4132072204617	49.1183776245916\\
29.4132072204617	50.1183776245917\\
nan	nan\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
30.2338219520516	54.3446925424456\\
30.2338219520517	52.3446925424456\\
nan	nan\\
30.2338219520516	54.3446925424456\\
33.2338219520516	53.3446925424457\\
nan	nan\\
30.2338219520517	52.3446925424456\\
33.2338219520516	53.3446925424457\\
nan	nan\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
34.0576051415931	57.5705928315913\\
34.0576051415932	55.5705928315913\\
nan	nan\\
34.0576051415931	57.5705928315913\\
37.0576051415932	56.5705928315914\\
nan	nan\\
34.0576051415932	55.5705928315913\\
37.0576051415932	56.5705928315914\\
nan	nan\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
32.7672398930112	52.7153133702738\\
32.7672398930113	50.7153133702738\\
nan	nan\\
32.7672398930112	52.7153133702738\\
35.7672398930113	51.7153133702739\\
nan	nan\\
32.7672398930113	50.7153133702738\\
35.7672398930113	51.7153133702739\\
nan	nan\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
30.3556523287829	48.296678022538\\
30.355652328783	46.296678022538\\
nan	nan\\
30.3556523287829	48.296678022538\\
33.3556523287829	47.2966780225382\\
nan	nan\\
30.355652328783	46.296678022538\\
33.3556523287829	47.2966780225382\\
nan	nan\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
27.9552327220082	43.8985051835241\\
27.9552327220083	41.8985051835241\\
nan	nan\\
27.9552327220082	43.8985051835241\\
30.9552327220082	42.8985051835242\\
nan	nan\\
27.9552327220083	41.8985051835241\\
30.9552327220082	42.8985051835242\\
nan	nan\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
25.5541383068016	39.4990959256324\\
25.5541383068017	37.4990959256324\\
nan	nan\\
25.5541383068016	39.4990959256324\\
28.5541383068017	38.4990959256326\\
nan	nan\\
25.5541383068017	37.4990959256324\\
28.5541383068017	38.4990959256326\\
nan	nan\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
23.1527983429794	35.099236760879\\
23.1527983429795	33.099236760879\\
nan	nan\\
23.1527983429794	35.099236760879\\
26.1527983429795	34.0992367608792\\
nan	nan\\
23.1527983429795	33.099236760879\\
26.1527983429795	34.0992367608792\\
nan	nan\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
20.7556356390241	30.7070313875028\\
20.7556356390242	28.7070313875028\\
nan	nan\\
20.7556356390241	30.7070313875028\\
23.7556356390241	29.707031387503\\
nan	nan\\
20.7556356390242	28.7070313875028\\
23.7556356390241	29.707031387503\\
nan	nan\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
18.3592319872755	26.3162167888018\\
18.3592319872756	24.3162167888018\\
nan	nan\\
18.3592319872755	26.3162167888018\\
21.3592319872755	25.316216788802\\
nan	nan\\
18.3592319872756	24.3162167888018\\
21.3592319872755	25.316216788802\\
nan	nan\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
15.9620962300895	21.9240607886889\\
15.9620962300897	19.9240607886889\\
nan	nan\\
15.9620962300895	21.9240607886889\\
18.9620962300896	20.9240607886891\\
nan	nan\\
15.9620962300897	19.9240607886889\\
18.9620962300896	20.9240607886891\\
nan	nan\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
13.5664953236323	17.5347170213904\\
13.5664953236324	15.5347170213904\\
nan	nan\\
13.5664953236323	17.5347170213904\\
16.5664953236323	16.5347170213906\\
nan	nan\\
13.5664953236324	15.5347170213904\\
16.5664953236323	16.5347170213906\\
nan	nan\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
11.0839710253968	12.9861077241341\\
11.0839710253969	10.9861077241341\\
nan	nan\\
11.0839710253968	12.9861077241341\\
14.0839710253968	11.9861077241343\\
nan	nan\\
11.0839710253969	10.9861077241341\\
14.0839710253968	11.9861077241343\\
nan	nan\\
};

\addplot[area legend,solid,draw=black,fill=black,forget plot]
table[row sep=crcr] {%
x	y\\
60.7880184331797	53\\
56	53\\
56	53\\
56	53\\
56	53\\
56	53\\
65.5760368663595	53\\
65.5760368663595	51.6596768413261\\
70	53\\
65.5760368663595	54.3403231586739\\
65.5760368663595	53\\
}--cycle;
\node[right, align=left, text=black]
at (axis cs:60,58) {\LARGE $v_1$};

\addplot[area legend,solid,draw=black,fill=black,forget plot]
table[row sep=crcr] {%
x	y\\
59.2364951108912	32.410803911287\\
56	35\\
56	35\\
56	35\\
56	35\\
56	35\\
62.4729902217825	29.821607822574\\
61.7072322891766	28.7530336179956\\
66	27\\
63.2387481543884	30.8901820271525\\
62.4729902217825	29.821607822574\\
}--cycle;
\node[right, align=left, text=black]
at (axis cs:56,29) {\LARGE $v_3$};

\addplot[area legend,solid,draw=black,fill=black,forget plot]
table[row sep=crcr] {%
x	y\\
59.3161062684539	66.9844956416085\\
56	64\\
56	64\\
56	64\\
56	64\\
56	64\\
62.6322125369077	69.9689912832169\\
61.8096251631043	70.989326081206\\
66	73\\
63.4547999107111	68.9486564852278\\
62.6322125369077	69.9689912832169\\
}--cycle;
\node[right, align=left, text=black]
at (axis cs:56,73.5) {\LARGE $v_2$};

\addplot[area legend,solid,draw=black,fill=black,forget plot]
table[row sep=crcr] {%
x	y\\
32	78.337131171487\\
32	82\\
32	82\\
32	82\\
32	82\\
32	82\\
32	74.674262342974\\
30.7314489846615	74.674262342974\\
32	70\\
33.2685510153385	74.674262342974\\
32	74.674262342974\\
}--cycle;
\node[right, align=left, text=black]
at (axis cs:33,76) {\LARGE $v_4$};

\addplot[area legend,solid,draw=black,fill=black,forget plot]
table[row sep=crcr] {%
x	y\\
15	78.337131171487\\
15	82\\
15	82\\
15	82\\
15	82\\
15	82\\
15	74.674262342974\\
13.7314489846615	74.674262342974\\
15	70\\
16.2685510153385	74.674262342974\\
15	74.674262342974\\
}--cycle;
\node[right, align=left, text=black]
at (axis cs:16,76) {\LARGE $v_5$};

\addplot[area legend,solid,draw=black,fill=black,forget plot]
table[row sep=crcr] {%
x	y\\
31.5332434484673	37.0664868969345\\
33	40\\
33	40\\
33	40\\
33	40\\
33	40\\
30.0664868969345	34.1329737938691\\
28.9448365234888	34.759055015929\\
28	30\\
31.1881372703803	33.5068925718092\\
30.0664868969345	34.1329737938691\\
}--cycle;
\node[right, align=left, text=black]
at (axis cs:32.5,35) {\LARGE $v_5$};
\end{axis}
\end{tikzpicture}%
